In-Situ Infrared Transmission Study of Rb- and K-Doped Fullerenes

We have measured the four IR active $C_{60}$ molecular vibrations in $M_{x}C_{60}$ $(M = K, Rb)$ as a function of doping $x$. We observe discontinuous changes in the vibrational spectra showing four distinct phases (presumably $x = 0, 3, 4$, and 6). The $1427cm^{-1}$ and $576cm^{-1}$ modes show the largest changes shifting downward in frequency in four steps as the doping increases. Several new very weak modes are visible in the $x=6$ phase and are possibly Raman modes becoming weakly optically active. We present quantitative fits of the data and calculate the electron-phonon coupling of the $1427cm^{-1}$ IR mode.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------------------------------------------------------------
                            CUT HERE for Figure 1
---------------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: RB44ALL
%%Creator: CoHort Software
%%CreationDate: Dec 12, 1992   2:29:40 pm
%%BoundingBox: 18 176 594 752
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
0 2640 M 0 12239 L 9599 12239 L 9599 2640 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 18 176 594 752

0 G
/Times-Roman FS
(R) 308 308 0 2386 6378 T
(b) 308 308 0 2590 6378 T
(x) 205 205 0 2743 6309 T
(C) 308 308 0 2845 6378 T
(6) 205 205 0 3049 6309 T
(0) 205 205 0 3151 6309 T
/Helvetica FS
(4) 280 280 0 965 5778 T
(5) 280 280 0 1121 5778 T
(0) 280 280 0 1277 5778 T
(5) 280 280 0 2285 5778 T
(0) 280 280 0 2441 5778 T
(0) 280 280 0 2597 5778 T
(5) 280 280 0 3605 5778 T
(5) 280 280 0 3761 5778 T
(0) 280 280 0 3917 5778 T
13 W
1194 6120 M
5165 6120 L
S
1200 6216 M
1200 6120 L
S
2520 6216 M
2520 6120 L
S
3840 6216 M
3840 6120 L
S
5159 6216 M
5159 6120 L
S
1200 6168 M
1200 6120 L
S
1464 6168 M
1464 6120 L
S
1728 6168 M
1728 6120 L
S
1992 6168 M
1992 6120 L
S
2256 6168 M
2256 6120 L
S
2520 6168 M
2520 6120 L
S
2784 6168 M
2784 6120 L
S
3048 6168 M
3048 6120 L
S
3312 6168 M
3312 6120 L
S
3576 6168 M
3576 6120 L
S
3840 6168 M
3840 6120 L
S
4104 6168 M
4104 6120 L
S
4368 6168 M
4368 6120 L
S
4632 6168 M
4632 6120 L
S
4895 6168 M
4895 6120 L
S
5159 6168 M
5159 6120 L
S
(T) 329 329 90 900 6998 T
(r) 329 329 90 900 7197 T
(a) 329 329 90 900 7306 T
(n) 329 329 90 900 7490 T
(s) 329 329 90 900 7673 T
(m) 329 329 90 900 7838 T
(i) 329 329 90 900 8112 T
(s) 329 329 90 900 8187 T
(s) 329 329 90 900 8352 T
(i) 329 329 90 900 8517 T
(o) 329 329 90 900 8592 T
(n) 329 329 90 900 8776 T
1200 6120 M
1200 9839 L
S
1194 9839 M
5165 9839 L
S
1200 9743 M
1200 9839 L
S
2520 9743 M
2520 9839 L
S
3840 9743 M
3840 9839 L
S
5159 9743 M
5159 9839 L
S
1200 9791 M
1200 9839 L
S
1464 9791 M
1464 9839 L
S
1728 9791 M
1728 9839 L
S
1992 9791 M
1992 9839 L
S
2256 9791 M
2256 9839 L
S
2520 9791 M
2520 9839 L
S
2784 9791 M
2784 9839 L
S
3048 9791 M
3048 9839 L
S
3312 9791 M
3312 9839 L
S
3576 9791 M
3576 9839 L
S
3840 9791 M
3840 9839 L
S
4104 9791 M
4104 9839 L
S
4368 9791 M
4368 9839 L
S
4632 9791 M
4632 9839 L
S
4895 9791 M
4895 9839 L
S
5159 9791 M
5159 9839 L
S
5159 6120 M
5159 9839 L
S
1200 9513 M
1208 9494 L
1233 9492 L
1258 9519 L
1284 9488 L
1309 9482 L
1335 9510 L
1360 9469 L
1386 9437 L
1411 9460 L
1437 9456 L
1462 9471 L
1488 9512 L
1513 9498 L
1539 9495 L
1564 9522 L
1590 9502 L
1616 9496 L
1640 9522 L
1665 9500 L
1691 9491 L
1716 9524 L
1742 9506 L
1768 9483 L
1793 9501 L
1819 9489 L
1844 9486 L
1870 9516 L
1895 9498 L
1921 9478 L
1946 9501 L
1972 9489 L
1997 9479 L
2023 9509 L
2047 9498 L
2073 9478 L
2098 9503 L
2124 9496 L
2149 9485 L
2175 9514 L
2200 9508 L
2226 9497 L
2251 9524 L
2277 9514 L
2302 9495 L
2328 9523 L
2353 9522 L
2379 9504 L
2405 9528 L
2430 9521 L
2454 9500 L
2480 9527 L
2505 9525 L
2531 9505 L
2556 9524 L
2582 9519 L
2608 9503 L
2633 9532 L
2659 9531 L
2684 9510 L
2710 9534 L
2735 9534 L
2761 9515 L
2786 9536 L
2812 9537 L
2837 9520 L
2862 9545 L
2887 9547 L
2913 9525 L
2938 9543 L
2964 9541 L
2989 9520 L
3015 9539 L
3040 9540 L
3066 9510 L
3091 9509 L
3117 9474 L
3142 9360 L
3168 9217 L
3194 9055 L
3219 8946 L
3244 9009 L
3269 9159 L
3294 9285 L
3320 9390 L
3345 9440 L
3371 9441 L
3397 9474 L
3422 9498 L
3448 9486 L
3473 9507 L
3499 9524 L
3524 9505 L
3550 9522 L
3575 9538 L
3601 9517 L
3626 9528 L
3651 9542 L
3676 9519 L
3702 9530 L
3727 9544 L
3753 9522 L
3778 9531 L
3804 9546 L
3829 9525 L
3855 9537 L
3880 9554 L
3906 9534 L
3931 9542 L
3957 9557 L
3982 9538 L
4008 9546 L
4033 9563 L
4058 9544 L
4084 9552 L
4109 9569 L
4134 9549 L
4160 9554 L
4186 9569 L
4211 9550 L
4237 9553 L
4262 9565 L
4288 9542 L
4313 9541 L
4339 9552 L
4364 9534 L
4390 9536 L
4415 9546 L
4440 9510 L
4465 9463 L
4491 9398 L
4516 9312 L
4542 9309 L
4567 9385 L
4593 9443 L
4618 9493 L
4644 9532 L
4669 9529 L
4695 9539 L
4720 9563 L
4746 9555 L
4771 9563 L
4797 9583 L
4823 9571 L
4847 9577 L
4873 9599 L
4898 9591 L
4924 9597 L
4949 9620 L
4974 9615 L
5000 9622 L
5026 9646 L
5051 9642 L
5077 9655 L
5102 9687 L
5128 9691 L
5153 9708 L
5159 9714 L
S
1200 9238 M
1208 9219 L
1233 9146 L
1258 9148 L
1284 9147 L
1309 9134 L
1335 9151 L
1360 9149 L
1386 9132 L
1411 9138 L
1437 9137 L
1462 9139 L
1488 9174 L
1513 9182 L
1539 9165 L
1564 9176 L
1590 9171 L
1616 9160 L
1640 9177 L
1665 9172 L
1691 9159 L
1716 9174 L
1742 9170 L
1768 9155 L
1793 9163 L
1819 9161 L
1844 9151 L
1870 9167 L
1895 9165 L
1921 9151 L
1946 9168 L
1972 9174 L
1997 9164 L
2023 9183 L
2047 9182 L
2073 9148 L
2098 9144 L
2124 9147 L
2149 9139 L
2175 9156 L
2200 9159 L
2226 9144 L
2251 9159 L
2277 9159 L
2302 9141 L
2328 9161 L
2353 9175 L
2379 9165 L
2405 9179 L
2430 9172 L
2454 9141 L
2480 9152 L
2505 9170 L
2531 9160 L
2556 9164 L
2582 9164 L
2608 9158 L
2633 9181 L
2659 9187 L
2684 9163 L
2710 9170 L
2735 9177 L
2761 9156 L
2786 9166 L
2812 9176 L
2837 9158 L
2862 9167 L
2887 9176 L
2913 9155 L
2938 9161 L
2964 9165 L
2989 9142 L
3015 9148 L
3040 9153 L
3066 9122 L
3091 9107 L
3117 9067 L
3142 8972 L
3168 8872 L
3194 8758 L
3219 8701 L
3244 8780 L
3269 8909 L
3294 9001 L
3320 9073 L
3345 9111 L
3371 9115 L
3397 9138 L
3422 9154 L
3448 9149 L
3473 9165 L
3499 9176 L
3524 9160 L
3550 9166 L
3575 9179 L
3601 9166 L
3626 9173 L
3651 9184 L
3676 9169 L
3702 9174 L
3727 9184 L
3753 9166 L
3778 9168 L
3804 9177 L
3829 9161 L
3855 9167 L
3880 9183 L
3906 9168 L
3931 9171 L
3957 9185 L
3982 9171 L
4008 9173 L
4033 9186 L
4058 9171 L
4084 9176 L
4109 9189 L
4134 9175 L
4160 9176 L
4186 9190 L
4211 9174 L
4237 9170 L
4262 9178 L
4288 9161 L
4313 9162 L
4339 9175 L
4364 9157 L
4390 9142 L
4415 9121 L
4440 9049 L
4465 8984 L
4491 8947 L
4516 8928 L
4542 8975 L
4567 9054 L
4593 9095 L
4618 9128 L
4644 9157 L
4669 9155 L
4695 9162 L
4720 9180 L
4746 9174 L
4771 9176 L
4797 9190 L
4823 9182 L
4847 9184 L
4873 9198 L
4898 9188 L
4924 9188 L
4949 9204 L
4974 9197 L
5000 9196 L
5026 9209 L
5051 9202 L
5077 9205 L
5102 9221 L
5128 9214 L
5153 9213 L
5159 9217 L
S
1200 8941 M
1208 8936 L
1233 8926 L
1258 8930 L
1284 8933 L
1309 8932 L
1335 8932 L
1360 8914 L
1386 8907 L
1411 8926 L
1437 8923 L
1462 8899 L
1488 8894 L
1513 8884 L
1539 8883 L
1564 8918 L
1590 8940 L
1616 8940 L
1640 8942 L
1665 8926 L
1691 8914 L
1716 8928 L
1742 8922 L
1768 8908 L
1793 8932 L
1819 8940 L
1844 8919 L
1870 8916 L
1895 8914 L
1921 8913 L
1946 8937 L
1972 8937 L
1997 8906 L
2023 8900 L
2047 8905 L
2073 8900 L
2098 8909 L
2124 8910 L
2149 8894 L
2175 8896 L
2200 8901 L
2226 8899 L
2251 8909 L
2277 8913 L
2302 8905 L
2328 8918 L
2353 8924 L
2379 8921 L
2405 8935 L
2430 8933 L
2454 8909 L
2480 8910 L
2505 8916 L
2531 8907 L
2556 8911 L
2582 8913 L
2608 8900 L
2633 8907 L
2659 8910 L
2684 8896 L
2710 8894 L
2735 8892 L
2761 8877 L
2786 8879 L
2812 8881 L
2837 8871 L
2862 8878 L
2887 8882 L
2913 8872 L
2938 8876 L
2964 8877 L
2989 8862 L
3015 8862 L
3040 8862 L
3066 8845 L
3091 8839 L
3117 8818 L
3142 8763 L
3168 8707 L
3194 8660 L
3219 8645 L
3244 8701 L
3269 8780 L
3294 8833 L
3320 8876 L
3345 8900 L
3371 8898 L
3397 8904 L
3422 8913 L
3448 8906 L
3473 8915 L
3499 8924 L
3524 8916 L
3550 8918 L
3575 8924 L
3601 8915 L
3626 8917 L
3651 8923 L
3676 8912 L
3702 8913 L
3727 8921 L
3753 8911 L
3778 8912 L
3804 8918 L
3829 8911 L
3855 8916 L
3880 8924 L
3906 8914 L
3931 8913 L
3957 8922 L
3982 8913 L
4008 8914 L
4033 8921 L
4058 8913 L
4084 8915 L
4109 8921 L
4134 8907 L
4160 8903 L
4186 8907 L
4211 8894 L
4237 8886 L
4262 8887 L
4288 8874 L
4313 8868 L
4339 8864 L
4364 8829 L
4390 8779 L
4415 8711 L
4440 8623 L
4465 8574 L
4491 8595 L
4516 8653 L
4542 8732 L
4567 8804 L
4593 8843 L
4618 8873 L
4644 8897 L
4669 8899 L
4695 8902 L
4720 8914 L
4746 8911 L
4771 8915 L
4797 8924 L
4823 8920 L
4847 8920 L
4873 8930 L
4898 8926 L
4924 8927 L
4949 8936 L
4974 8932 L
5000 8933 L
5026 8943 L
5051 8938 L
5077 8937 L
5102 8948 L
5128 8945 L
5153 8943 L
5159 8944 L
S
1200 8824 M
1208 8803 L
1233 8756 L
1258 8749 L
1284 8721 L
1309 8703 L
1335 8732 L
1360 8722 L
1386 8692 L
1411 8702 L
1437 8708 L
1462 8715 L
1488 8737 L
1513 8722 L
1539 8710 L
1564 8741 L
1590 8739 L
1616 8721 L
1640 8735 L
1665 8732 L
1691 8721 L
1716 8731 L
1742 8711 L
1768 8692 L
1793 8710 L
1819 8700 L
1844 8678 L
1870 8691 L
1895 8682 L
1921 8653 L
1946 8660 L
1972 8669 L
1997 8677 L
2023 8698 L
2047 8686 L
2073 8665 L
2098 8678 L
2124 8664 L
2149 8635 L
2175 8647 L
2200 8659 L
2226 8660 L
2251 8683 L
2277 8684 L
2302 8669 L
2328 8687 L
2353 8691 L
2379 8684 L
2405 8703 L
2430 8694 L
2454 8660 L
2480 8664 L
2505 8668 L
2531 8655 L
2556 8665 L
2582 8660 L
2608 8636 L
2633 8645 L
2659 8647 L
2684 8629 L
2710 8636 L
2735 8633 L
2761 8614 L
2786 8630 L
2812 8637 L
2837 8625 L
2862 8635 L
2887 8635 L
2913 8617 L
2938 8627 L
2964 8630 L
2989 8612 L
3015 8624 L
3040 8628 L
3066 8607 L
3091 8605 L
3117 8589 L
3142 8552 L
3168 8540 L
3194 8527 L
3219 8513 L
3244 8549 L
3269 8594 L
3294 8614 L
3320 8646 L
3345 8665 L
3371 8658 L
3397 8667 L
3422 8669 L
3448 8649 L
3473 8658 L
3499 8666 L
3524 8652 L
3550 8664 L
3575 8675 L
3601 8659 L
3626 8662 L
3651 8667 L
3676 8651 L
3702 8660 L
3727 8673 L
3753 8658 L
3778 8662 L
3804 8668 L
3829 8648 L
3855 8652 L
3880 8665 L
3906 8653 L
3931 8656 L
3957 8661 L
3982 8646 L
4008 8650 L
4033 8657 L
4058 8640 L
4084 8644 L
4109 8657 L
4134 8641 L
4160 8636 L
4186 8631 L
4211 8599 L
4237 8586 L
4262 8581 L
4288 8550 L
4313 8521 L
4339 8482 L
4364 8403 L
4390 8337 L
4415 8298 L
4440 8267 L
4465 8284 L
4491 8348 L
4516 8419 L
4542 8502 L
4567 8569 L
4593 8594 L
4618 8619 L
4644 8643 L
4669 8638 L
4695 8644 L
4720 8657 L
4746 8650 L
4771 8656 L
4797 8666 L
4823 8654 L
4847 8656 L
4873 8669 L
4898 8657 L
4924 8654 L
4949 8666 L
4974 8661 L
5000 8663 L
5026 8673 L
5051 8661 L
5077 8660 L
5102 8671 L
5128 8660 L
5153 8657 L
5159 8658 L
S
1200 8603 M
1208 8564 L
1233 8430 L
1258 8388 L
1284 8371 L
1309 8352 L
1335 8349 L
1360 8353 L
1386 8401 L
1411 8453 L
1437 8440 L
1462 8431 L
1488 8471 L
1513 8473 L
1539 8449 L
1564 8439 L
1590 8411 L
1616 8401 L
1640 8419 L
1665 8391 L
1691 8367 L
1716 8390 L
1742 8366 L
1768 8317 L
1793 8336 L
1819 8384 L
1844 8422 L
1870 8445 L
1895 8421 L
1921 8398 L
1946 8423 L
1972 8434 L
1997 8428 L
2023 8426 L
2047 8394 L
2073 8364 L
2098 8370 L
2124 8365 L
2149 8364 L
2175 8390 L
2200 8380 L
2226 8357 L
2251 8366 L
2277 8359 L
2302 8350 L
2328 8381 L
2353 8398 L
2379 8395 L
2405 8403 L
2430 8393 L
2454 8375 L
2480 8390 L
2505 8389 L
2531 8374 L
2556 8381 L
2582 8373 L
2608 8359 L
2633 8374 L
2659 8366 L
2684 8339 L
2710 8346 L
2735 8346 L
2761 8328 L
2786 8334 L
2812 8328 L
2837 8315 L
2862 8328 L
2887 8327 L
2913 8310 L
2938 8319 L
2964 8321 L
2989 8312 L
3015 8325 L
3040 8324 L
3066 8307 L
3091 8314 L
3117 8306 L
3142 8282 L
3168 8282 L
3194 8277 L
3219 8267 L
3244 8294 L
3269 8319 L
3294 8318 L
3320 8329 L
3345 8332 L
3371 8321 L
3397 8335 L
3422 8346 L
3448 8339 L
3473 8350 L
3499 8352 L
3524 8340 L
3550 8351 L
3575 8356 L
3601 8342 L
3626 8350 L
3651 8355 L
3676 8343 L
3702 8349 L
3727 8350 L
3753 8330 L
3778 8334 L
3804 8343 L
3829 8334 L
3855 8343 L
3880 8347 L
3906 8329 L
3931 8333 L
3957 8344 L
3982 8336 L
4008 8340 L
4033 8341 L
4058 8323 L
4084 8325 L
4109 8325 L
4134 8297 L
4160 8274 L
4186 8237 L
4211 8171 L
4237 8128 L
4262 8111 L
4288 8093 L
4313 8081 L
4339 8046 L
4364 7982 L
4390 7953 L
4415 7966 L
4440 7990 L
4465 8042 L
4491 8110 L
4516 8171 L
4542 8239 L
4567 8288 L
4593 8303 L
4618 8324 L
4644 8337 L
4669 8326 L
4695 8329 L
4720 8341 L
4746 8334 L
4771 8339 L
4797 8344 L
4823 8330 L
4847 8330 L
4873 8336 L
4898 8328 L
4924 8337 L
4949 8351 L
4974 8344 L
5000 8342 L
5026 8346 L
5051 8335 L
5077 8340 L
5102 8352 L
5128 8345 L
5153 8343 L
5159 8344 L
S
1200 8103 M
1208 8094 L
1233 8102 L
1258 8125 L
1284 8110 L
1309 8111 L
1335 8126 L
1360 8103 L
1386 8098 L
1411 8131 L
1437 8134 L
1462 8114 L
1488 8098 L
1513 8079 L
1539 8100 L
1564 8145 L
1590 8149 L
1616 8144 L
1640 8146 L
1665 8119 L
1691 8106 L
1716 8105 L
1742 8034 L
1768 7961 L
1793 7993 L
1819 8065 L
1844 8117 L
1870 8145 L
1895 8145 L
1921 8171 L
1946 8236 L
1972 8246 L
1997 8198 L
2023 8161 L
2047 8129 L
2073 8109 L
2098 8113 L
2124 8096 L
2149 8076 L
2175 8084 L
2200 8089 L
2226 8109 L
2251 8143 L
2277 8136 L
2302 8112 L
2328 8123 L
2353 8135 L
2379 8144 L
2405 8153 L
2430 8128 L
2454 8100 L
2480 8102 L
2505 8094 L
2531 8089 L
2556 8104 L
2582 8097 L
2608 8085 L
2633 8095 L
2659 8080 L
2684 8055 L
2710 8064 L
2735 8070 L
2761 8064 L
2786 8071 L
2812 8067 L
2837 8062 L
2862 8074 L
2887 8068 L
2913 8054 L
2938 8063 L
2964 8062 L
2989 8052 L
3015 8066 L
3040 8064 L
3066 8051 L
3091 8061 L
3117 8057 L
3142 8038 L
3168 8042 L
3194 8036 L
3219 8022 L
3244 8039 L
3269 8053 L
3294 8049 L
3320 8062 L
3345 8070 L
3371 8070 L
3397 8090 L
3422 8095 L
3448 8080 L
3473 8086 L
3499 8086 L
3524 8073 L
3550 8082 L
3575 8086 L
3601 8076 L
3626 8088 L
3651 8091 L
3676 8076 L
3702 8079 L
3727 8079 L
3753 8063 L
3778 8071 L
3804 8078 L
3829 8069 L
3855 8080 L
3880 8087 L
3906 8078 L
3931 8082 L
3957 8082 L
3982 8062 L
4008 8063 L
4033 8068 L
4058 8058 L
4084 8064 L
4109 8062 L
4134 8025 L
4160 7982 L
4186 7914 L
4211 7811 L
4237 7741 L
4262 7721 L
4288 7719 L
4313 7728 L
4339 7720 L
4364 7688 L
4390 7685 L
4415 7711 L
4440 7748 L
4465 7813 L
4491 7885 L
4516 7940 L
4542 7998 L
4567 8040 L
4593 8050 L
4618 8066 L
4644 8077 L
4669 8069 L
4695 8075 L
4720 8084 L
4746 8076 L
4771 8084 L
4797 8090 L
4823 8077 L
4847 8077 L
4873 8083 L
4898 8074 L
4924 8078 L
4949 8086 L
4974 8078 L
5000 8078 L
5026 8082 L
5051 8074 L
5077 8080 L
5102 8090 L
5128 8082 L
5153 8077 L
5159 8077 L
S
1200 7763 M
1208 7751 L
1233 7737 L
1258 7758 L
1284 7753 L
1309 7737 L
1335 7739 L
1360 7741 L
1386 7751 L
1411 7776 L
1437 7786 L
1462 7779 L
1488 7775 L
1513 7761 L
1539 7746 L
1564 7731 L
1590 7696 L
1616 7638 L
1640 7568 L
1665 7513 L
1691 7539 L
1716 7631 L
1742 7694 L
1768 7717 L
1793 7734 L
1819 7743 L
1844 7751 L
1870 7762 L
1895 7757 L
1921 7762 L
1946 7780 L
1972 7778 L
1997 7770 L
2023 7774 L
2047 7772 L
2073 7775 L
2098 7790 L
2124 7799 L
2149 7804 L
2175 7803 L
2200 7785 L
2226 7774 L
2251 7775 L
2277 7771 L
2302 7775 L
2328 7794 L
2353 7799 L
2379 7800 L
2405 7810 L
2430 7806 L
2454 7801 L
2480 7807 L
2505 7800 L
2531 7792 L
2556 7790 L
2582 7779 L
2608 7777 L
2633 7793 L
2659 7795 L
2684 7792 L
2710 7798 L
2735 7792 L
2761 7782 L
2786 7781 L
2812 7775 L
2837 7770 L
2862 7780 L
2887 7780 L
2913 7773 L
2938 7775 L
2964 7772 L
2989 7768 L
3015 7775 L
3040 7776 L
3066 7776 L
3091 7786 L
3117 7782 L
3142 7770 L
3168 7773 L
3194 7777 L
3219 7778 L
3244 7784 L
3269 7780 L
3294 7774 L
3320 7778 L
3345 7778 L
3371 7773 L
3397 7782 L
3422 7788 L
3448 7782 L
3473 7785 L
3499 7784 L
3524 7781 L
3550 7789 L
3575 7789 L
3601 7779 L
3626 7781 L
3651 7783 L
3676 7775 L
3702 7776 L
3727 7780 L
3753 7777 L
3778 7782 L
3804 7786 L
3829 7778 L
3855 7778 L
3880 7780 L
3906 7773 L
3931 7777 L
3957 7786 L
3982 7777 L
4008 7771 L
4033 7762 L
4058 7733 L
4084 7693 L
4109 7621 L
4134 7486 L
4160 7296 L
4186 7080 L
4211 6878 L
4237 6776 L
4262 6802 L
4288 6910 L
4313 7047 L
4339 7159 L
4364 7244 L
4390 7330 L
4415 7411 L
4440 7480 L
4465 7551 L
4491 7605 L
4516 7639 L
4542 7678 L
4567 7703 L
4593 7712 L
4618 7729 L
4644 7741 L
4669 7741 L
4695 7751 L
4720 7755 L
4746 7751 L
4771 7756 L
4797 7759 L
4823 7755 L
4847 7764 L
4873 7770 L
4898 7769 L
4924 7778 L
4949 7785 L
4974 7781 L
5000 7785 L
5026 7788 L
5051 7784 L
5077 7791 L
5102 7796 L
5128 7789 L
5153 7791 L
5159 7792 L
S
1200 7643 M
1208 7624 L
1233 7557 L
1258 7520 L
1284 7497 L
1309 7498 L
1335 7531 L
1360 7541 L
1386 7539 L
1411 7546 L
1437 7532 L
1462 7516 L
1488 7521 L
1513 7495 L
1539 7454 L
1564 7432 L
1590 7380 L
1616 7279 L
1640 7174 L
1665 7113 L
1691 7152 L
1716 7273 L
1742 7370 L
1768 7418 L
1793 7450 L
1819 7461 L
1844 7464 L
1870 7484 L
1895 7492 L
1921 7496 L
1946 7511 L
1972 7509 L
1997 7498 L
2023 7511 L
2047 7514 L
2073 7505 L
2098 7511 L
2124 7513 L
2149 7514 L
2175 7527 L
2200 7524 L
2226 7514 L
2251 7529 L
2277 7533 L
2302 7524 L
2328 7536 L
2353 7544 L
2379 7539 L
2405 7544 L
2430 7537 L
2454 7521 L
2480 7531 L
2505 7537 L
2531 7531 L
2556 7539 L
2582 7542 L
2608 7534 L
2633 7539 L
2659 7537 L
2684 7526 L
2710 7535 L
2735 7542 L
2761 7537 L
2786 7550 L
2812 7556 L
2837 7543 L
2862 7548 L
2887 7550 L
2913 7538 L
2938 7548 L
2964 7556 L
2989 7548 L
3015 7557 L
3040 7560 L
3066 7549 L
3091 7557 L
3117 7562 L
3142 7550 L
3168 7559 L
3194 7569 L
3219 7559 L
3244 7561 L
3269 7563 L
3294 7544 L
3320 7545 L
3345 7554 L
3371 7547 L
3397 7554 L
3422 7561 L
3448 7553 L
3473 7559 L
3499 7564 L
3524 7550 L
3550 7552 L
3575 7558 L
3601 7542 L
3626 7543 L
3651 7549 L
3676 7538 L
3702 7545 L
3727 7557 L
3753 7546 L
3778 7548 L
3804 7555 L
3829 7540 L
3855 7542 L
3880 7549 L
3906 7532 L
3931 7529 L
3957 7532 L
3982 7509 L
4008 7492 L
4033 7468 L
4058 7401 L
4084 7317 L
4109 7200 L
4134 7009 L
4160 6777 L
4186 6554 L
4211 6381 L
4237 6310 L
4262 6345 L
4288 6444 L
4313 6576 L
4339 6707 L
4364 6833 L
4390 6963 L
4415 7078 L
4440 7169 L
4465 7254 L
4491 7320 L
4516 7363 L
4542 7406 L
4567 7439 L
4593 7454 L
4618 7476 L
4644 7494 L
4669 7497 L
4695 7507 L
4720 7517 L
4746 7517 L
4771 7526 L
4797 7535 L
4823 7533 L
4847 7538 L
4873 7546 L
4898 7542 L
4924 7548 L
4949 7559 L
4974 7558 L
5000 7562 L
5026 7572 L
5051 7570 L
5077 7575 L
5102 7584 L
5128 7583 L
5153 7582 L
5159 7582 L
S
9 W
3644 9754 M
3748 9625 L
S
3644 9625 M
3748 9754 L
S
3771 9702 M
3889 9702 L
S
3771 9663 M
3889 9663 L
S
3970 9804 M
4005 9804 4019 9763 4019 9715  V
4019 9664 4005 9625 3970 9625  V
3935 9625 3921 9664 3921 9715  V
3921 9763 3935 9804 3970 9804  V
C S
3558 8499 M
3558 8370 L
S
3558 8457 M
3558 8477 3572 8499 3600 8499  V
3628 8499 3642 8477 3642 8457  V
3642 8457 3642 8370 3642 8370  V
S
3642 8457 M
3642 8477 3656 8499 3684 8499  V
3712 8499 3726 8477 3726 8457  V
3726 8457 3726 8370 3726 8370  V
S
3773 8370 M
3773 8499 L
S
3773 8540 M
3773 8551 L
S
3822 8499 M
3822 8370 L
S
3822 8457 M
3822 8477 3843 8499 3874 8499  V
3908 8499 3919 8475 3919 8457  V
3919 8457 3919 8370 3919 8370  V
S
3611 7709 M
3715 7580 L
S
3611 7580 M
3715 7709 L
S
3738 7657 M
3856 7657 L
S
3738 7618 M
3856 7618 L
S
3989 7730 M
3986 7750 3970 7759 3941 7759  V
3906 7759 3883 7736 3883 7639  V
3883 7612 3897 7580 3938 7580  V
3970 7580 3993 7604 3993 7636  V
3993 7671 3970 7697 3939 7697  V
3908 7697 3883 7669 3883 7639  V
S
4676 7108 M
4676 7108 4589 7108 4589 7108  V
4589 7108 4576 7012 4576 7012  V
4591 7034 4603 7046 4631 7046  V
4660 7046 4683 7022 4683 6985  V
4683 6953 4659 6929 4628 6929  V
4596 6929 4570 6947 4570 6967  V
S
4706 7108 M
4706 7108 4828 7108 4828 7108  V
4790 7053 4741 6994 4741 6929  V
S
4955 7079 M
4952 7099 4936 7108 4907 7108  V
4872 7108 4849 7085 4849 6988  V
4849 6961 4863 6929 4904 6929  V
4936 6929 4959 6953 4959 6985  V
4959 7020 4936 7046 4905 7046  V
4874 7046 4849 7018 4849 6988  V
S
4436 6449 M
4436 6449 4349 6449 4349 6449  V
4349 6449 4336 6353 4336 6353  V
4351 6375 4363 6387 4391 6387  V
4420 6387 4443 6363 4443 6326  V
4443 6294 4419 6270 4388 6270  V
4356 6270 4330 6288 4330 6308  V
S
4466 6449 M
4466 6449 4588 6449 4588 6449  V
4550 6394 4501 6335 4501 6270  V
S
4664 6449 M
4699 6449 4713 6408 4713 6360  V
4713 6309 4699 6270 4664 6270  V
4629 6270 4615 6309 4615 6360  V
4615 6408 4629 6449 4664 6449  V
C S
3837 6449 M
3837 6449 3750 6449 3750 6449  V
3750 6449 3737 6353 3737 6353  V
3752 6375 3764 6387 3792 6387  V
3821 6387 3844 6363 3844 6326  V
3844 6294 3820 6270 3789 6270  V
3757 6270 3731 6288 3731 6308  V
S
3977 6420 M
3974 6440 3958 6449 3929 6449  V
3894 6449 3871 6426 3871 6329  V
3871 6302 3885 6270 3926 6270  V
3958 6270 3981 6294 3981 6326  V
3981 6361 3958 6387 3927 6387  V
3896 6387 3871 6359 3871 6329  V
S
4112 6449 M
4112 6449 4025 6449 4025 6449  V
4025 6449 4012 6353 4012 6353  V
4027 6375 4039 6387 4067 6387  V
4096 6387 4119 6363 4119 6326  V
4119 6294 4095 6270 4064 6270  V
4032 6270 4006 6288 4006 6308  V
S
3117 7108 M
3117 7108 3030 7108 3030 7108  V
3030 7108 3017 7012 3017 7012  V
3032 7034 3044 7046 3072 7046  V
3101 7046 3124 7022 3124 6985  V
3124 6953 3100 6929 3069 6929  V
3037 6929 3011 6947 3011 6967  V
S
3154 7051 M
3154 7087 3179 7108 3207 7108  V
3237 7108 3255 7081 3255 7051  V
3255 7002 3160 7015 3157 6929  V
3157 6929 3265 6929 3265 6929  V
S
3395 7079 M
3392 7099 3376 7108 3347 7108  V
3312 7108 3289 7085 3289 6988  V
3289 6961 3303 6929 3344 6929  V
3376 6929 3399 6953 3399 6985  V
3399 7020 3376 7046 3345 7046  V
3314 7046 3289 7018 3289 6988  V
S
1599 6510 M
1599 6689 L
1510 6565 L
1628 6565 L
S
1757 6660 M
1754 6680 1738 6689 1709 6689  V
1674 6689 1651 6666 1651 6569  V
1651 6542 1665 6510 1706 6510  V
1738 6510 1761 6534 1761 6566  V
1761 6601 1738 6627 1707 6627  V
1676 6627 1651 6599 1651 6569  V
S
1844 6689 M
1814 6689 1791 6673 1791 6645  V
1791 6615 1814 6606 1844 6606  V
1874 6606 1897 6615 1897 6645  V
1897 6673 1874 6689 1844 6689  V
C S
1844 6606 M
1814 6606 1789 6592 1789 6559  V
1789 6527 1814 6510 1844 6510  V
1874 6510 1899 6527 1899 6559  V
1899 6592 1874 6606 1844 6606  V
C S
4556 6809 M
4556 6809 4469 6809 4469 6809  V
4469 6809 4456 6713 4456 6713  V
4471 6735 4483 6747 4511 6747  V
4540 6747 4563 6723 4563 6686  V
4563 6654 4539 6630 4508 6630  V
4476 6630 4450 6648 4450 6668  V
S
4586 6809 M
4586 6809 4708 6809 4708 6809  V
4670 6754 4621 6695 4621 6630  V
S
4732 6754 M
4732 6786 4756 6809 4785 6809  V
4812 6809 4833 6790 4833 6765  V
4833 6740 4805 6726 4769 6726  V
4814 6726 4837 6712 4837 6679  V
4837 6645 4812 6631 4785 6630  V
4757 6631 4729 6645 4729 6671  V
S
/Times-Roman FS
(\() 308 308 0 1259 6258 T
(a) 308 308 0 1361 6258 T
(\)) 308 308 0 1498 6258 T
1 W
4560 7019 M
4560 7019 L
4560 7019 L
C
F
13 W
4560 9719 M
4560 9688 L
S
4560 9655 M
4560 9624 L
S
4560 9591 M
4560 9560 L
S
4560 9527 M
4560 9496 L
S
4560 9463 M
4560 9432 L
S
4560 9399 M
4560 9368 L
S
4560 9335 M
4560 9304 L
S
4560 9271 M
4560 9240 L
S
4560 9207 M
4560 9176 L
S
4560 9143 M
4560 9112 L
S
4560 9079 M
4560 9048 L
S
4560 9015 M
4560 8984 L
S
4560 8951 M
4560 8920 L
S
4560 8887 M
4560 8856 L
S
4560 8823 M
4560 8792 L
S
4560 8759 M
4560 8728 L
S
4560 8695 M
4560 8664 L
S
4560 8631 M
4560 8600 L
S
4560 8567 M
4560 8536 L
S
4560 8503 M
4560 8472 L
S
4560 8439 M
4560 8408 L
S
4560 8375 M
4560 8344 L
S
4560 8311 M
4560 8280 L
S
4560 8247 M
4560 8216 L
S
4560 8183 M
4560 8152 L
S
4560 8119 M
4560 8088 L
S
4560 8055 M
4560 8024 L
S
4560 7991 M
4560 7960 L
S
4560 7927 M
4560 7896 L
S
4560 7863 M
4560 7832 L
S
4560 7799 M
4560 7768 L
S
4560 7735 M
4560 7704 L
S
4560 7671 M
4560 7640 L
S
4560 7607 M
4560 7576 L
S
4560 7543 M
4560 7512 L
S
4560 7479 M
4560 7448 L
S
4560 7415 M
4560 7384 L
S
4560 7351 M
4560 7320 L
S
4560 7287 M
4560 7256 L
S
4560 7223 M
4560 7192 L
S
4560 7159 M
4560 7128 L
S
4560 7095 M
4560 7064 L
S
4560 7031 M
4560 7019 L
S
1 W
4379 6480 M
4379 6480 L
4379 6480 L
C
F
13 W
4379 9719 M
4379 9688 L
S
4379 9655 M
4379 9624 L
S
4379 9591 M
4379 9560 L
S
4379 9527 M
4379 9496 L
S
4379 9463 M
4379 9432 L
S
4379 9399 M
4379 9368 L
S
4379 9335 M
4379 9304 L
S
4379 9271 M
4379 9240 L
S
4379 9207 M
4379 9176 L
S
4379 9143 M
4379 9112 L
S
4379 9079 M
4379 9048 L
S
4379 9015 M
4379 8984 L
S
4379 8951 M
4379 8920 L
S
4379 8887 M
4379 8856 L
S
4379 8823 M
4379 8792 L
S
4379 8759 M
4379 8728 L
S
4379 8695 M
4379 8664 L
S
4379 8631 M
4379 8600 L
S
4379 8567 M
4379 8536 L
S
4379 8503 M
4379 8472 L
S
4379 8439 M
4379 8408 L
S
4379 8375 M
4379 8344 L
S
4379 8311 M
4379 8280 L
S
4379 8247 M
4379 8216 L
S
4379 8183 M
4379 8152 L
S
4379 8119 M
4379 8088 L
S
4379 8055 M
4379 8024 L
S
4379 7991 M
4379 7960 L
S
4379 7927 M
4379 7896 L
S
4379 7863 M
4379 7832 L
S
4379 7799 M
4379 7768 L
S
4379 7735 M
4379 7704 L
S
4379 7671 M
4379 7640 L
S
4379 7607 M
4379 7576 L
S
4379 7543 M
4379 7512 L
S
4379 7479 M
4379 7448 L
S
4379 7415 M
4379 7384 L
S
4379 7351 M
4379 7320 L
S
4379 7287 M
4379 7256 L
S
4379 7223 M
4379 7192 L
S
4379 7159 M
4379 7128 L
S
4379 7095 M
4379 7064 L
S
4379 7031 M
4379 7000 L
S
4379 6967 M
4379 6936 L
S
4379 6903 M
4379 6872 L
S
4379 6839 M
4379 6808 L
S
4379 6775 M
4379 6744 L
S
4379 6711 M
4379 6680 L
S
4379 6647 M
4379 6616 L
S
4379 6583 M
4379 6552 L
S
4379 6519 M
4379 6488 L
S
1 W
4259 6179 M
4259 6179 L
4259 6179 L
C
F
13 W
4259 9719 M
4259 9688 L
S
4259 9655 M
4259 9624 L
S
4259 9591 M
4259 9560 L
S
4259 9527 M
4259 9496 L
S
4259 9463 M
4259 9432 L
S
4259 9399 M
4259 9368 L
S
4259 9335 M
4259 9304 L
S
4259 9271 M
4259 9240 L
S
4259 9207 M
4259 9176 L
S
4259 9143 M
4259 9112 L
S
4259 9079 M
4259 9048 L
S
4259 9015 M
4259 8984 L
S
4259 8951 M
4259 8920 L
S
4259 8887 M
4259 8856 L
S
4259 8823 M
4259 8792 L
S
4259 8759 M
4259 8728 L
S
4259 8695 M
4259 8664 L
S
4259 8631 M
4259 8600 L
S
4259 8567 M
4259 8536 L
S
4259 8503 M
4259 8472 L
S
4259 8439 M
4259 8408 L
S
4259 8375 M
4259 8344 L
S
4259 8311 M
4259 8280 L
S
4259 8247 M
4259 8216 L
S
4259 8183 M
4259 8152 L
S
4259 8119 M
4259 8088 L
S
4259 8055 M
4259 8024 L
S
4259 7991 M
4259 7960 L
S
4259 7927 M
4259 7896 L
S
4259 7863 M
4259 7832 L
S
4259 7799 M
4259 7768 L
S
4259 7735 M
4259 7704 L
S
4259 7671 M
4259 7640 L
S
4259 7607 M
4259 7576 L
S
4259 7543 M
4259 7512 L
S
4259 7479 M
4259 7448 L
S
4259 7415 M
4259 7384 L
S
4259 7351 M
4259 7320 L
S
4259 7287 M
4259 7256 L
S
4259 7223 M
4259 7192 L
S
4259 7159 M
4259 7128 L
S
4259 7095 M
4259 7064 L
S
4259 7031 M
4259 7000 L
S
4259 6967 M
4259 6936 L
S
4259 6903 M
4259 6872 L
S
4259 6839 M
4259 6808 L
S
4259 6775 M
4259 6744 L
S
4259 6711 M
4259 6680 L
S
4259 6647 M
4259 6616 L
S
4259 6583 M
4259 6552 L
S
4259 6519 M
4259 6488 L
S
4259 6455 M
4259 6424 L
S
4259 6391 M
4259 6360 L
S
4259 6327 M
4259 6296 L
S
4259 6263 M
4259 6232 L
S
4259 6199 M
4259 6179 L
S
1 W
3240 7174 M
3240 7174 L
3240 7174 L
C
F
13 W
3240 9719 M
3240 9688 L
S
3240 9655 M
3240 9624 L
S
3240 9591 M
3240 9560 L
S
3240 9527 M
3240 9496 L
S
3240 9463 M
3240 9432 L
S
3240 9399 M
3240 9368 L
S
3240 9335 M
3240 9304 L
S
3240 9271 M
3240 9240 L
S
3240 9207 M
3240 9176 L
S
3240 9143 M
3240 9112 L
S
3240 9079 M
3240 9048 L
S
3240 9015 M
3240 8984 L
S
3240 8951 M
3240 8920 L
S
3240 8887 M
3240 8856 L
S
3240 8823 M
3240 8792 L
S
3240 8759 M
3240 8728 L
S
3240 8695 M
3240 8664 L
S
3240 8631 M
3240 8600 L
S
3240 8567 M
3240 8536 L
S
3240 8503 M
3240 8472 L
S
3240 8439 M
3240 8408 L
S
3240 8375 M
3240 8344 L
S
3240 8311 M
3240 8280 L
S
3240 8247 M
3240 8216 L
S
3240 8183 M
3240 8152 L
S
3240 8119 M
3240 8088 L
S
3240 8055 M
3240 8024 L
S
3240 7991 M
3240 7960 L
S
3240 7927 M
3240 7896 L
S
3240 7863 M
3240 7832 L
S
3240 7799 M
3240 7768 L
S
3240 7735 M
3240 7704 L
S
3240 7671 M
3240 7640 L
S
3240 7607 M
3240 7576 L
S
3240 7543 M
3240 7512 L
S
3240 7479 M
3240 7448 L
S
3240 7415 M
3240 7384 L
S
3240 7351 M
3240 7320 L
S
3240 7287 M
3240 7256 L
S
3240 7223 M
3240 7192 L
S
1 W
1667 6801 M
1667 6801 L
1667 6801 L
C
F
13 W
1667 9719 M
1667 9688 L
S
1667 9655 M
1667 9624 L
S
1667 9591 M
1667 9560 L
S
1667 9527 M
1667 9496 L
S
1667 9463 M
1667 9432 L
S
1667 9399 M
1667 9368 L
S
1667 9335 M
1667 9304 L
S
1667 9271 M
1667 9240 L
S
1667 9207 M
1667 9176 L
S
1667 9143 M
1667 9112 L
S
1667 9079 M
1667 9048 L
S
1667 9015 M
1667 8984 L
S
1667 8951 M
1667 8920 L
S
1667 8887 M
1667 8856 L
S
1667 8823 M
1667 8792 L
S
1667 8759 M
1667 8728 L
S
1667 8695 M
1667 8664 L
S
1667 8631 M
1667 8600 L
S
1667 8567 M
1667 8536 L
S
1667 8503 M
1667 8472 L
S
1667 8439 M
1667 8408 L
S
1667 8375 M
1667 8344 L
S
1667 8311 M
1667 8280 L
S
1667 8247 M
1667 8216 L
S
1667 8183 M
1667 8152 L
S
1667 8119 M
1667 8088 L
S
1667 8055 M
1667 8024 L
S
1667 7991 M
1667 7960 L
S
1667 7927 M
1667 7896 L
S
1667 7863 M
1667 7832 L
S
1667 7799 M
1667 7768 L
S
1667 7735 M
1667 7704 L
S
1667 7671 M
1667 7640 L
S
1667 7607 M
1667 7576 L
S
1667 7543 M
1667 7512 L
S
1667 7479 M
1667 7448 L
S
1667 7415 M
1667 7384 L
S
1667 7351 M
1667 7320 L
S
1667 7287 M
1667 7256 L
S
1667 7223 M
1667 7192 L
S
1667 7159 M
1667 7128 L
S
1667 7095 M
1667 7064 L
S
1667 7031 M
1667 7000 L
S
1667 6967 M
1667 6936 L
S
1667 6903 M
1667 6872 L
S
1667 6839 M
1667 6808 L
S
1 W
4476 6779 M
4476 6779 L
4476 6779 L
C
F
13 W
4476 9719 M
4476 9688 L
S
4476 9655 M
4476 9624 L
S
4476 9591 M
4476 9560 L
S
4476 9527 M
4476 9496 L
S
4476 9463 M
4476 9432 L
S
4476 9399 M
4476 9368 L
S
4476 9335 M
4476 9304 L
S
4476 9271 M
4476 9240 L
S
4476 9207 M
4476 9176 L
S
4476 9143 M
4476 9112 L
S
4476 9079 M
4476 9048 L
S
4476 9015 M
4476 8984 L
S
4476 8951 M
4476 8920 L
S
4476 8887 M
4476 8856 L
S
4476 8823 M
4476 8792 L
S
4476 8759 M
4476 8728 L
S
4476 8695 M
4476 8664 L
S
4476 8631 M
4476 8600 L
S
4476 8567 M
4476 8536 L
S
4476 8503 M
4476 8472 L
S
4476 8439 M
4476 8408 L
S
4476 8375 M
4476 8344 L
S
4476 8311 M
4476 8280 L
S
4476 8247 M
4476 8216 L
S
4476 8183 M
4476 8152 L
S
4476 8119 M
4476 8088 L
S
4476 8055 M
4476 8024 L
S
4476 7991 M
4476 7960 L
S
4476 7927 M
4476 7896 L
S
4476 7863 M
4476 7832 L
S
4476 7799 M
4476 7768 L
S
4476 7735 M
4476 7704 L
S
4476 7671 M
4476 7640 L
S
4476 7607 M
4476 7576 L
S
4476 7543 M
4476 7512 L
S
4476 7479 M
4476 7448 L
S
4476 7415 M
4476 7384 L
S
4476 7351 M
4476 7320 L
S
4476 7287 M
4476 7256 L
S
4476 7223 M
4476 7192 L
S
4476 7159 M
4476 7128 L
S
4476 7095 M
4476 7064 L
S
4476 7031 M
4476 7000 L
S
4476 6967 M
4476 6936 L
S
4476 6903 M
4476 6872 L
S
4476 6839 M
4476 6808 L
S
/Times-Roman FS
(\() 308 308 0 5280 6317 T
(b) 308 308 0 5382 6317 T
(\)) 308 308 0 5535 6317 T
/Helvetica FS
(W) 329 329 0 3708 5346 T
(a) 329 329 0 4016 5346 T
(v) 329 329 0 4199 5346 T
(e) 329 329 0 4364 5346 T
(n) 329 329 0 4548 5346 T
(u) 329 329 0 4732 5346 T
(m) 329 329 0 4916 5346 T
(b) 329 329 0 5189 5346 T
(e) 329 329 0 5373 5346 T
(r) 329 329 0 5557 5346 T
( ) 329 329 0 5666 5346 T
(\() 329 329 0 5756 5346 T
(c) 329 329 0 5864 5346 T
(m) 329 329 0 6029 5346 T
(-) 219 219 0 6314 5507 T
(1) 219 219 0 6374 5507 T
(\)) 329 329 0 6498 5346 T
(1) 280 280 0 5557 5778 T
(2) 280 280 0 5714 5778 T
(0) 280 280 0 5870 5778 T
(0) 280 280 0 6026 5778 T
(1) 280 280 0 6857 5778 T
(3) 280 280 0 7013 5778 T
(0) 280 280 0 7169 5778 T
(0) 280 280 0 7326 5778 T
(1) 280 280 0 8157 5778 T
(4) 280 280 0 8313 5778 T
(0) 280 280 0 8469 5778 T
(0) 280 280 0 8625 5778 T
5214 6120 M
9125 6120 L
S
5220 6216 M
5220 6120 L
S
5870 6216 M
5870 6120 L
S
6520 6216 M
6520 6120 L
S
7169 6216 M
7169 6120 L
S
7819 6216 M
7819 6120 L
S
8469 6216 M
8469 6120 L
S
9119 6216 M
9119 6120 L
S
5220 6168 M
5220 6120 L
S
5350 6168 M
5350 6120 L
S
5480 6168 M
5480 6120 L
S
5610 6168 M
5610 6120 L
S
5740 6168 M
5740 6120 L
S
5870 6168 M
5870 6120 L
S
6000 6168 M
6000 6120 L
S
6130 6168 M
6130 6120 L
S
6260 6168 M
6260 6120 L
S
6390 6168 M
6390 6120 L
S
6520 6168 M
6520 6120 L
S
6650 6168 M
6650 6120 L
S
6780 6168 M
6780 6120 L
S
6910 6168 M
6910 6120 L
S
7040 6168 M
7040 6120 L
S
7169 6168 M
7169 6120 L
S
7299 6168 M
7299 6120 L
S
7429 6168 M
7429 6120 L
S
7559 6168 M
7559 6120 L
S
7689 6168 M
7689 6120 L
S
7819 6168 M
7819 6120 L
S
7949 6168 M
7949 6120 L
S
8079 6168 M
8079 6120 L
S
8209 6168 M
8209 6120 L
S
8339 6168 M
8339 6120 L
S
8469 6168 M
8469 6120 L
S
8599 6168 M
8599 6120 L
S
8729 6168 M
8729 6120 L
S
8859 6168 M
8859 6120 L
S
8989 6168 M
8989 6120 L
S
9119 6168 M
9119 6120 L
S
5220 6120 M
5220 9839 L
S
5214 9839 M
9125 9839 L
S
5220 9743 M
5220 9839 L
S
5870 9743 M
5870 9839 L
S
6520 9743 M
6520 9839 L
S
7169 9743 M
7169 9839 L
S
7819 9743 M
7819 9839 L
S
8469 9743 M
8469 9839 L
S
9119 9743 M
9119 9839 L
S
5220 9791 M
5220 9839 L
S
5350 9791 M
5350 9839 L
S
5480 9791 M
5480 9839 L
S
5610 9791 M
5610 9839 L
S
5740 9791 M
5740 9839 L
S
5870 9791 M
5870 9839 L
S
6000 9791 M
6000 9839 L
S
6130 9791 M
6130 9839 L
S
6260 9791 M
6260 9839 L
S
6390 9791 M
6390 9839 L
S
6520 9791 M
6520 9839 L
S
6650 9791 M
6650 9839 L
S
6780 9791 M
6780 9839 L
S
6910 9791 M
6910 9839 L
S
7040 9791 M
7040 9839 L
S
7169 9791 M
7169 9839 L
S
7299 9791 M
7299 9839 L
S
7429 9791 M
7429 9839 L
S
7559 9791 M
7559 9839 L
S
7689 9791 M
7689 9839 L
S
7819 9791 M
7819 9839 L
S
7949 9791 M
7949 9839 L
S
8079 9791 M
8079 9839 L
S
8209 9791 M
8209 9839 L
S
8339 9791 M
8339 9839 L
S
8469 9791 M
8469 9839 L
S
8599 9791 M
8599 9839 L
S
8729 9791 M
8729 9839 L
S
8859 9791 M
8859 9839 L
S
8989 9791 M
8989 9839 L
S
9119 9791 M
9119 9839 L
S
9119 6120 M
9119 9839 L
S
5220 9712 M
5224 9713 L
5237 9707 L
5250 9711 L
5262 9712 L
5275 9707 L
5287 9711 L
5300 9711 L
5312 9705 L
5325 9709 L
5337 9711 L
5350 9705 L
5362 9706 L
5374 9707 L
5387 9704 L
5399 9704 L
5412 9703 L
5424 9702 L
5437 9705 L
5450 9706 L
5463 9705 L
5475 9708 L
5488 9708 L
5500 9704 L
5513 9702 L
5525 9699 L
5538 9694 L
5550 9690 L
5563 9682 L
5575 9672 L
5588 9659 L
5600 9630 L
5613 9585 L
5625 9521 L
5637 9454 L
5650 9448 L
5662 9512 L
5675 9590 L
5688 9644 L
5701 9672 L
5713 9682 L
5726 9690 L
5738 9698 L
5751 9696 L
5763 9700 L
5776 9705 L
5788 9701 L
5801 9702 L
5813 9706 L
5826 9700 L
5838 9700 L
5851 9706 L
5863 9700 L
5876 9701 L
5888 9707 L
5901 9700 L
5913 9699 L
5926 9706 L
5939 9699 L
5951 9700 L
5964 9708 L
5976 9699 L
5989 9697 L
6001 9706 L
6014 9698 L
6026 9695 L
6039 9705 L
6051 9699 L
6064 9696 L
6076 9708 L
6089 9702 L
6101 9699 L
6114 9710 L
6127 9706 L
6140 9703 L
6152 9714 L
6164 9710 L
6177 9704 L
6189 9714 L
6202 9710 L
6214 9704 L
6227 9714 L
6239 9709 L
6252 9702 L
6264 9714 L
6277 9711 L
6289 9702 L
6302 9711 L
6314 9707 L
6327 9698 L
6339 9708 L
6352 9706 L
6365 9697 L
6378 9706 L
6390 9705 L
6403 9695 L
6415 9703 L
6427 9702 L
6440 9692 L
6452 9702 L
6465 9703 L
6477 9691 L
6490 9699 L
6502 9699 L
6515 9687 L
6527 9690 L
6540 9690 L
6552 9676 L
6565 9677 L
6578 9675 L
6591 9662 L
6603 9663 L
6616 9665 L
6628 9657 L
6641 9665 L
6653 9675 L
6666 9675 L
6678 9686 L
6691 9695 L
6703 9690 L
6715 9696 L
6728 9705 L
6740 9701 L
6753 9704 L
6765 9710 L
6778 9704 L
6790 9706 L
6803 9713 L
6816 9708 L
6829 9710 L
6841 9716 L
6854 9713 L
6866 9713 L
6879 9715 L
6891 9709 L
6904 9710 L
6916 9715 L
6929 9711 L
6941 9711 L
6954 9716 L
6966 9713 L
6978 9711 L
6991 9713 L
7003 9709 L
7016 9707 L
7028 9710 L
7042 9707 L
7054 9707 L
7067 9712 L
7079 9711 L
7092 9709 L
7104 9712 L
7117 9710 L
7129 9707 L
7142 9709 L
7154 9708 L
7167 9706 L
7179 9707 L
7192 9708 L
7204 9706 L
7217 9705 L
7229 9703 L
7241 9701 L
7255 9699 L
7267 9699 L
7280 9699 L
7292 9700 L
7305 9702 L
7317 9702 L
7330 9699 L
7342 9698 L
7355 9700 L
7367 9700 L
7380 9700 L
7392 9700 L
7405 9697 L
7417 9696 L
7430 9699 L
7442 9700 L
7455 9701 L
7467 9703 L
7480 9701 L
7493 9700 L
7505 9702 L
7518 9699 L
7530 9697 L
7543 9700 L
7555 9698 L
7568 9697 L
7580 9701 L
7593 9698 L
7605 9697 L
7618 9702 L
7630 9697 L
7643 9693 L
7655 9695 L
7668 9689 L
7680 9682 L
7694 9690 L
7706 9694 L
7719 9695 L
7731 9699 L
7744 9698 L
7756 9696 L
7768 9701 L
7781 9699 L
7793 9695 L
7806 9699 L
7818 9698 L
7831 9695 L
7843 9700 L
7856 9698 L
7868 9691 L
7881 9694 L
7893 9695 L
7906 9691 L
7918 9695 L
7932 9697 L
7944 9690 L
7957 9686 L
7969 9682 L
7982 9671 L
7994 9675 L
8007 9689 L
8019 9689 L
8031 9691 L
8044 9691 L
8056 9683 L
8069 9688 L
8081 9691 L
8094 9687 L
8106 9685 L
8119 9675 L
8131 9663 L
8145 9672 L
8156 9684 L
8170 9684 L
8182 9686 L
8195 9688 L
8207 9685 L
8220 9689 L
8232 9690 L
8245 9684 L
8257 9686 L
8270 9690 L
8282 9681 L
8294 9663 L
8307 9655 L
8319 9670 L
8332 9686 L
8344 9687 L
8357 9683 L
8369 9683 L
8383 9669 L
8395 9643 L
8408 9650 L
8420 9670 L
8433 9670 L
8445 9658 L
8458 9651 L
8470 9664 L
8483 9678 L
8495 9683 L
8508 9680 L
8520 9671 L
8533 9664 L
8545 9669 L
8558 9677 L
8570 9679 L
8582 9677 L
8595 9675 L
8607 9674 L
8621 9670 L
8633 9670 L
8646 9673 L
8658 9669 L
8671 9663 L
8683 9654 L
8696 9642 L
8708 9606 L
8721 9580 L
8733 9618 L
8746 9645 L
8758 9632 L
8771 9605 L
8783 9587 L
8796 9580 L
8808 9552 L
8821 9500 L
8834 9446 L
8846 9413 L
8859 9435 L
8871 9505 L
8884 9570 L
8896 9609 L
8909 9633 L
8921 9641 L
8934 9601 L
8946 9571 L
8959 9617 L
8971 9654 L
8984 9656 L
8996 9655 L
9009 9656 L
9021 9657 L
9034 9658 L
9046 9659 L
9060 9659 L
9072 9652 L
9084 9636 L
9097 9634 L
9109 9651 L
9119 9657 L
S
5220 9437 M
5224 9435 L
5237 9434 L
5250 9437 L
5262 9427 L
5275 9427 L
5287 9436 L
5300 9430 L
5312 9427 L
5325 9434 L
5337 9426 L
5350 9424 L
5362 9432 L
5374 9429 L
5387 9425 L
5399 9428 L
5412 9423 L
5424 9421 L
5437 9427 L
5450 9426 L
5463 9424 L
5475 9429 L
5488 9423 L
5500 9416 L
5513 9418 L
5525 9411 L
5538 9403 L
5550 9404 L
5563 9393 L
5575 9378 L
5588 9369 L
5600 9341 L
5613 9300 L
5625 9264 L
5637 9236 L
5650 9249 L
5662 9303 L
5675 9349 L
5688 9373 L
5701 9392 L
5713 9400 L
5726 9402 L
5738 9407 L
5751 9408 L
5763 9408 L
5776 9412 L
5788 9412 L
5801 9406 L
5813 9409 L
5826 9410 L
5838 9407 L
5851 9410 L
5863 9410 L
5876 9405 L
5888 9404 L
5901 9405 L
5913 9402 L
5926 9402 L
5939 9406 L
5951 9409 L
5964 9408 L
5976 9406 L
5989 9407 L
6001 9409 L
6014 9408 L
6026 9405 L
6039 9409 L
6051 9411 L
6064 9411 L
6076 9410 L
6089 9409 L
6101 9409 L
6114 9409 L
6127 9413 L
6140 9415 L
6152 9413 L
6164 9412 L
6177 9414 L
6189 9412 L
6202 9408 L
6214 9412 L
6227 9413 L
6239 9411 L
6252 9412 L
6264 9410 L
6277 9407 L
6289 9409 L
6302 9407 L
6314 9404 L
6327 9406 L
6339 9402 L
6352 9400 L
6365 9403 L
6378 9402 L
6390 9397 L
6403 9400 L
6415 9398 L
6427 9394 L
6440 9398 L
6452 9399 L
6465 9396 L
6477 9400 L
6490 9400 L
6502 9393 L
6515 9394 L
6527 9393 L
6540 9383 L
6552 9383 L
6565 9383 L
6578 9377 L
6591 9378 L
6603 9378 L
6616 9371 L
6628 9373 L
6641 9376 L
6653 9374 L
6666 9379 L
6678 9383 L
6691 9379 L
6703 9387 L
6715 9391 L
6728 9385 L
6740 9388 L
6753 9393 L
6765 9389 L
6778 9392 L
6790 9397 L
6803 9393 L
6816 9395 L
6829 9399 L
6841 9393 L
6854 9394 L
6866 9396 L
6879 9390 L
6891 9389 L
6904 9392 L
6916 9386 L
6929 9388 L
6941 9391 L
6954 9385 L
6966 9386 L
6978 9390 L
6991 9385 L
7003 9385 L
7016 9389 L
7028 9380 L
7042 9378 L
7054 9383 L
7067 9381 L
7079 9381 L
7092 9387 L
7104 9383 L
7117 9381 L
7129 9383 L
7142 9380 L
7154 9379 L
7167 9382 L
7179 9378 L
7192 9375 L
7204 9376 L
7217 9371 L
7229 9368 L
7241 9370 L
7255 9366 L
7267 9365 L
7280 9368 L
7292 9366 L
7305 9367 L
7317 9369 L
7330 9364 L
7342 9362 L
7355 9363 L
7367 9361 L
7380 9360 L
7392 9360 L
7405 9357 L
7417 9356 L
7430 9360 L
7442 9361 L
7455 9362 L
7467 9362 L
7480 9361 L
7493 9361 L
7505 9360 L
7518 9357 L
7530 9356 L
7543 9356 L
7555 9356 L
7568 9355 L
7580 9354 L
7593 9350 L
7605 9348 L
7618 9348 L
7630 9345 L
7643 9344 L
7655 9340 L
7668 9331 L
7680 9329 L
7694 9331 L
7706 9333 L
7719 9336 L
7731 9336 L
7744 9333 L
7756 9335 L
7768 9337 L
7781 9337 L
7793 9340 L
7806 9340 L
7818 9338 L
7831 9341 L
7843 9341 L
7856 9338 L
7868 9340 L
7881 9339 L
7893 9336 L
7906 9339 L
7918 9339 L
7932 9335 L
7944 9336 L
7957 9331 L
7969 9324 L
7982 9321 L
7994 9319 L
8007 9321 L
8019 9326 L
8031 9326 L
8044 9320 L
8056 9318 L
8069 9319 L
8081 9316 L
8094 9317 L
8106 9313 L
8119 9302 L
8131 9300 L
8145 9302 L
8156 9302 L
8170 9304 L
8182 9302 L
8195 9293 L
8207 9294 L
8220 9291 L
8232 9281 L
8245 9279 L
8257 9277 L
8270 9266 L
8282 9260 L
8294 9243 L
8307 9226 L
8319 9233 L
8332 9235 L
8344 9226 L
8357 9223 L
8369 9220 L
8383 9204 L
8395 9193 L
8408 9198 L
8420 9205 L
8433 9214 L
8445 9214 L
8458 9210 L
8470 9225 L
8483 9239 L
8495 9242 L
8508 9252 L
8520 9256 L
8533 9254 L
8545 9267 L
8558 9278 L
8570 9280 L
8582 9289 L
8595 9297 L
8607 9298 L
8621 9307 L
8633 9314 L
8646 9316 L
8658 9322 L
8671 9324 L
8683 9314 L
8696 9313 L
8708 9297 L
8721 9277 L
8733 9303 L
8746 9321 L
8758 9305 L
8771 9288 L
8783 9280 L
8796 9264 L
8808 9241 L
8821 9213 L
8834 9192 L
8846 9195 L
8859 9224 L
8871 9263 L
8884 9298 L
8896 9316 L
8909 9319 L
8921 9323 L
8934 9301 L
8946 9276 L
8959 9306 L
8971 9331 L
8984 9325 L
8996 9326 L
9009 9331 L
9021 9327 L
9034 9327 L
9046 9329 L
9060 9324 L
9072 9322 L
9084 9315 L
9097 9308 L
9109 9321 L
9119 9327 L
S
5220 9178 M
5224 9176 L
5237 9174 L
5250 9177 L
5262 9172 L
5275 9170 L
5287 9172 L
5300 9163 L
5312 9163 L
5325 9170 L
5337 9167 L
5350 9164 L
5362 9165 L
5374 9161 L
5387 9161 L
5399 9163 L
5412 9161 L
5424 9159 L
5437 9161 L
5450 9154 L
5463 9151 L
5475 9157 L
5488 9150 L
5500 9142 L
5513 9141 L
5525 9137 L
5538 9129 L
5550 9126 L
5563 9117 L
5575 9104 L
5588 9095 L
5600 9081 L
5613 9059 L
5625 9043 L
5637 9029 L
5650 9034 L
5662 9062 L
5675 9088 L
5688 9099 L
5701 9108 L
5713 9112 L
5726 9110 L
5738 9110 L
5751 9110 L
5763 9109 L
5776 9111 L
5788 9114 L
5801 9114 L
5813 9115 L
5826 9117 L
5838 9115 L
5851 9114 L
5863 9114 L
5876 9113 L
5888 9112 L
5901 9113 L
5913 9115 L
5926 9117 L
5939 9122 L
5951 9122 L
5964 9120 L
5976 9123 L
5989 9123 L
6001 9121 L
6014 9123 L
6026 9122 L
6039 9122 L
6051 9123 L
6064 9123 L
6076 9121 L
6089 9123 L
6101 9123 L
6114 9120 L
6127 9123 L
6140 9124 L
6152 9119 L
6164 9123 L
6177 9125 L
6189 9119 L
6202 9120 L
6214 9125 L
6227 9119 L
6239 9116 L
6252 9119 L
6264 9115 L
6277 9114 L
6289 9115 L
6302 9109 L
6314 9107 L
6327 9113 L
6339 9106 L
6352 9101 L
6365 9107 L
6378 9104 L
6390 9100 L
6403 9104 L
6415 9099 L
6427 9095 L
6440 9099 L
6452 9096 L
6465 9091 L
6477 9098 L
6490 9099 L
6502 9094 L
6515 9098 L
6527 9095 L
6540 9091 L
6552 9099 L
6565 9096 L
6578 9088 L
6591 9091 L
6603 9088 L
6616 9082 L
6628 9087 L
6641 9084 L
6653 9076 L
6666 9081 L
6678 9082 L
6691 9077 L
6703 9084 L
6715 9085 L
6728 9080 L
6740 9085 L
6753 9088 L
6765 9086 L
6778 9091 L
6790 9091 L
6803 9084 L
6816 9090 L
6829 9091 L
6841 9086 L
6854 9089 L
6866 9090 L
6879 9084 L
6891 9084 L
6904 9081 L
6916 9073 L
6929 9080 L
6941 9085 L
6954 9077 L
6966 9079 L
6978 9082 L
6991 9072 L
7003 9071 L
7016 9075 L
7028 9071 L
7042 9073 L
7054 9074 L
7067 9069 L
7079 9072 L
7092 9071 L
7104 9065 L
7117 9067 L
7129 9067 L
7142 9060 L
7154 9061 L
7167 9060 L
7179 9054 L
7192 9056 L
7204 9055 L
7217 9050 L
7229 9050 L
7241 9050 L
7255 9044 L
7267 9042 L
7280 9041 L
7292 9036 L
7305 9036 L
7317 9037 L
7330 9034 L
7342 9033 L
7355 9033 L
7367 9029 L
7380 9031 L
7392 9031 L
7405 9025 L
7417 9026 L
7430 9027 L
7442 9023 L
7455 9025 L
7467 9027 L
7480 9024 L
7493 9023 L
7505 9022 L
7518 9019 L
7530 9023 L
7543 9021 L
7555 9012 L
7568 9010 L
7580 9009 L
7593 9003 L
7605 9002 L
7618 8997 L
7630 8991 L
7643 8993 L
7655 8993 L
7668 8986 L
7680 8983 L
7694 8984 L
7706 8987 L
7719 8994 L
7731 8993 L
7744 8989 L
7756 8992 L
7768 8989 L
7781 8987 L
7793 8993 L
7806 8989 L
7818 8985 L
7831 8992 L
7843 8989 L
7856 8985 L
7868 8988 L
7881 8983 L
7893 8976 L
7906 8979 L
7918 8975 L
7932 8966 L
7944 8962 L
7957 8953 L
7969 8943 L
7982 8939 L
7994 8936 L
8007 8935 L
8019 8937 L
8031 8932 L
8044 8924 L
8056 8924 L
8069 8922 L
8081 8917 L
8094 8919 L
8106 8913 L
8119 8901 L
8131 8903 L
8145 8905 L
8156 8902 L
8170 8906 L
8182 8904 L
8195 8893 L
8207 8891 L
8220 8885 L
8232 8873 L
8245 8867 L
8257 8857 L
8270 8844 L
8282 8836 L
8294 8816 L
8307 8794 L
8319 8793 L
8332 8788 L
8344 8771 L
8357 8764 L
8369 8758 L
8383 8744 L
8395 8733 L
8408 8734 L
8420 8740 L
8433 8748 L
8445 8752 L
8458 8754 L
8470 8770 L
8483 8789 L
8495 8800 L
8508 8817 L
8520 8830 L
8533 8835 L
8545 8852 L
8558 8869 L
8570 8878 L
8582 8893 L
8595 8905 L
8607 8915 L
8621 8934 L
8633 8949 L
8646 8956 L
8658 8968 L
8671 8976 L
8683 8973 L
8696 8977 L
8708 8969 L
8721 8952 L
8733 8975 L
8746 8995 L
8758 8989 L
8771 8985 L
8783 8982 L
8796 8974 L
8808 8972 L
8821 8964 L
8834 8949 L
8846 8948 L
8859 8959 L
8871 8976 L
8884 8995 L
8896 9001 L
8909 8996 L
8921 8996 L
8934 8977 L
8946 8956 L
8959 8983 L
8971 9007 L
8984 9002 L
8996 9003 L
9009 9003 L
9021 8995 L
9034 8995 L
9046 8994 L
9060 8987 L
9072 8991 L
9084 8990 L
9097 8982 L
9109 8991 L
9119 8997 L
S
5220 8895 M
5224 8894 L
5237 8891 L
5250 8892 L
5262 8893 L
5275 8898 L
5287 8900 L
5300 8888 L
5312 8878 L
5325 8882 L
5337 8881 L
5350 8878 L
5362 8882 L
5374 8884 L
5387 8880 L
5399 8880 L
5412 8876 L
5424 8870 L
5437 8871 L
5450 8866 L
5463 8856 L
5475 8857 L
5488 8853 L
5500 8842 L
5513 8839 L
5525 8840 L
5538 8834 L
5550 8833 L
5563 8827 L
5575 8815 L
5588 8809 L
5600 8801 L
5613 8786 L
5625 8780 L
5637 8773 L
5650 8762 L
5662 8766 L
5675 8785 L
5688 8799 L
5701 8805 L
5713 8804 L
5726 8799 L
5738 8803 L
5751 8807 L
5763 8805 L
5776 8814 L
5788 8827 L
5801 8820 L
5813 8818 L
5826 8826 L
5838 8825 L
5851 8824 L
5863 8825 L
5876 8821 L
5888 8819 L
5901 8821 L
5913 8818 L
5926 8819 L
5939 8827 L
5951 8830 L
5964 8831 L
5976 8835 L
5989 8830 L
6001 8827 L
6014 8828 L
6026 8826 L
6039 8824 L
6051 8827 L
6064 8828 L
6076 8829 L
6089 8832 L
6101 8827 L
6114 8822 L
6127 8828 L
6140 8824 L
6152 8815 L
6164 8822 L
6177 8829 L
6189 8828 L
6202 8827 L
6214 8820 L
6227 8812 L
6239 8818 L
6252 8822 L
6264 8818 L
6277 8821 L
6289 8821 L
6302 8815 L
6314 8817 L
6327 8817 L
6339 8808 L
6352 8809 L
6365 8815 L
6378 8809 L
6390 8805 L
6403 8807 L
6415 8804 L
6427 8804 L
6440 8807 L
6452 8805 L
6465 8804 L
6477 8804 L
6490 8802 L
6502 8803 L
6515 8804 L
6527 8798 L
6540 8797 L
6552 8802 L
6565 8798 L
6578 8790 L
6591 8789 L
6603 8788 L
6616 8789 L
6628 8791 L
6641 8784 L
6653 8784 L
6666 8789 L
6678 8781 L
6691 8776 L
6703 8780 L
6715 8779 L
6728 8780 L
6740 8788 L
6753 8782 L
6765 8775 L
6778 8780 L
6790 8779 L
6803 8777 L
6816 8785 L
6829 8784 L
6841 8780 L
6854 8782 L
6866 8781 L
6879 8777 L
6891 8778 L
6904 8772 L
6916 8765 L
6929 8774 L
6941 8780 L
6954 8774 L
6966 8771 L
6978 8770 L
6991 8762 L
7003 8760 L
7016 8762 L
7028 8757 L
7042 8757 L
7054 8761 L
7067 8755 L
7079 8747 L
7092 8748 L
7104 8751 L
7117 8751 L
7129 8747 L
7142 8742 L
7154 8739 L
7167 8736 L
7179 8733 L
7192 8733 L
7204 8733 L
7217 8734 L
7229 8732 L
7241 8724 L
7255 8726 L
7267 8730 L
7280 8721 L
7292 8714 L
7305 8713 L
7317 8708 L
7330 8703 L
7342 8704 L
7355 8702 L
7367 8694 L
7380 8692 L
7392 8688 L
7405 8687 L
7417 8687 L
7430 8683 L
7442 8683 L
7455 8684 L
7467 8679 L
7480 8675 L
7493 8670 L
7505 8660 L
7518 8660 L
7530 8663 L
7543 8658 L
7555 8651 L
7568 8648 L
7580 8641 L
7593 8635 L
7605 8636 L
7618 8636 L
7630 8631 L
7643 8624 L
7655 8618 L
7668 8611 L
7680 8606 L
7694 8603 L
7706 8605 L
7719 8609 L
7731 8603 L
7744 8595 L
7756 8592 L
7768 8584 L
7781 8585 L
7793 8593 L
7806 8590 L
7818 8582 L
7831 8577 L
7843 8569 L
7856 8561 L
7868 8551 L
7881 8541 L
7893 8535 L
7906 8525 L
7918 8508 L
7932 8492 L
7944 8479 L
7957 8464 L
7969 8451 L
7982 8448 L
7994 8443 L
8007 8439 L
8019 8440 L
8031 8438 L
8044 8434 L
8056 8439 L
8069 8445 L
8081 8450 L
8094 8461 L
8106 8461 L
8119 8458 L
8131 8468 L
8145 8474 L
8156 8483 L
8170 8496 L
8182 8497 L
8195 8493 L
8207 8502 L
8220 8508 L
8232 8502 L
8245 8504 L
8257 8505 L
8270 8499 L
8282 8494 L
8294 8478 L
8307 8462 L
8319 8464 L
8332 8460 L
8344 8451 L
8357 8448 L
8369 8445 L
8383 8433 L
8395 8426 L
8408 8431 L
8420 8438 L
8433 8444 L
8445 8443 L
8458 8444 L
8470 8460 L
8483 8479 L
8495 8492 L
8508 8507 L
8520 8514 L
8533 8517 L
8545 8535 L
8558 8546 L
8570 8548 L
8582 8565 L
8595 8580 L
8607 8582 L
8621 8594 L
8633 8610 L
8646 8614 L
8658 8622 L
8671 8624 L
8683 8621 L
8696 8631 L
8708 8627 L
8721 8614 L
8733 8630 L
8746 8639 L
8758 8635 L
8771 8639 L
8783 8641 L
8796 8638 L
8808 8636 L
8821 8630 L
8834 8619 L
8846 8624 L
8859 8632 L
8871 8637 L
8884 8649 L
8896 8652 L
8909 8645 L
8921 8640 L
8934 8621 L
8946 8607 L
8959 8632 L
8971 8654 L
8984 8651 L
8996 8649 L
9009 8648 L
9021 8642 L
9034 8651 L
9046 8660 L
9060 8664 L
9072 8673 L
9084 8671 L
9097 8669 L
9109 8686 L
9119 8692 L
S
5220 8592 M
5224 8591 L
5237 8583 L
5250 8589 L
5262 8583 L
5275 8574 L
5287 8578 L
5300 8575 L
5312 8568 L
5325 8571 L
5337 8571 L
5350 8569 L
5362 8571 L
5374 8567 L
5387 8567 L
5399 8573 L
5412 8570 L
5424 8561 L
5437 8556 L
5450 8552 L
5463 8547 L
5475 8551 L
5488 8547 L
5500 8533 L
5513 8534 L
5525 8536 L
5538 8523 L
5550 8518 L
5563 8517 L
5575 8510 L
5588 8509 L
5600 8504 L
5613 8491 L
5625 8483 L
5637 8476 L
5650 8471 L
5662 8479 L
5675 8488 L
5688 8493 L
5701 8504 L
5713 8506 L
5726 8495 L
5738 8495 L
5751 8501 L
5763 8503 L
5776 8514 L
5788 8519 L
5801 8509 L
5813 8512 L
5826 8524 L
5838 8520 L
5851 8518 L
5863 8522 L
5876 8520 L
5888 8522 L
5901 8527 L
5913 8525 L
5926 8521 L
5939 8525 L
5951 8530 L
5964 8528 L
5976 8529 L
5989 8525 L
6001 8523 L
6014 8533 L
6026 8533 L
6039 8525 L
6051 8525 L
6064 8524 L
6076 8521 L
6089 8521 L
6101 8517 L
6114 8518 L
6127 8529 L
6140 8532 L
6152 8526 L
6164 8525 L
6177 8525 L
6189 8523 L
6202 8520 L
6214 8514 L
6227 8513 L
6239 8525 L
6252 8529 L
6264 8517 L
6277 8517 L
6289 8518 L
6302 8517 L
6314 8526 L
6327 8529 L
6339 8521 L
6352 8517 L
6365 8517 L
6378 8513 L
6390 8508 L
6403 8507 L
6415 8506 L
6427 8509 L
6440 8513 L
6452 8511 L
6465 8510 L
6477 8507 L
6490 8498 L
6502 8501 L
6515 8507 L
6527 8500 L
6540 8499 L
6552 8510 L
6565 8513 L
6578 8511 L
6591 8509 L
6603 8507 L
6616 8503 L
6628 8502 L
6641 8498 L
6653 8490 L
6666 8484 L
6678 8488 L
6691 8492 L
6703 8488 L
6715 8486 L
6728 8491 L
6740 8497 L
6753 8495 L
6765 8490 L
6778 8486 L
6790 8483 L
6803 8485 L
6816 8486 L
6829 8480 L
6841 8476 L
6854 8482 L
6866 8482 L
6879 8470 L
6891 8469 L
6904 8478 L
6916 8481 L
6929 8478 L
6941 8475 L
6954 8470 L
6966 8465 L
6978 8466 L
6991 8468 L
7003 8466 L
7016 8467 L
7028 8468 L
7042 8460 L
7054 8452 L
7067 8450 L
7079 8452 L
7092 8453 L
7104 8448 L
7117 8442 L
7129 8440 L
7142 8443 L
7154 8445 L
7167 8445 L
7179 8447 L
7192 8442 L
7204 8437 L
7217 8436 L
7229 8434 L
7241 8432 L
7255 8423 L
7267 8412 L
7280 8417 L
7292 8426 L
7305 8421 L
7317 8408 L
7330 8399 L
7342 8389 L
7355 8382 L
7367 8384 L
7380 8386 L
7392 8379 L
7405 8370 L
7417 8365 L
7430 8368 L
7442 8375 L
7455 8377 L
7467 8368 L
7480 8356 L
7493 8352 L
7505 8344 L
7518 8339 L
7530 8337 L
7543 8329 L
7555 8322 L
7568 8317 L
7580 8302 L
7593 8288 L
7605 8281 L
7618 8263 L
7630 8238 L
7643 8209 L
7655 8158 L
7668 8102 L
7680 8068 L
7694 8046 L
7706 8041 L
7719 8052 L
7731 8057 L
7744 8061 L
7756 8068 L
7768 8083 L
7781 8097 L
7793 8106 L
7806 8110 L
7818 8118 L
7831 8128 L
7843 8128 L
7856 8133 L
7868 8140 L
7881 8129 L
7893 8118 L
7906 8119 L
7918 8110 L
7932 8099 L
7944 8095 L
7957 8083 L
7969 8074 L
7982 8074 L
7994 8073 L
8007 8080 L
8019 8093 L
8031 8096 L
8044 8103 L
8056 8120 L
8069 8128 L
8081 8136 L
8094 8155 L
8106 8164 L
8119 8169 L
8131 8181 L
8145 8194 L
8156 8209 L
8170 8228 L
8182 8231 L
8195 8232 L
8207 8248 L
8220 8259 L
8232 8259 L
8245 8260 L
8257 8260 L
8270 8261 L
8282 8267 L
8294 8262 L
8307 8248 L
8319 8250 L
8332 8253 L
8344 8249 L
8357 8245 L
8369 8243 L
8383 8236 L
8395 8226 L
8408 8227 L
8420 8238 L
8433 8246 L
8445 8244 L
8458 8241 L
8470 8252 L
8483 8263 L
8495 8266 L
8508 8274 L
8520 8283 L
8533 8287 L
8545 8292 L
8558 8300 L
8570 8302 L
8582 8314 L
8595 8327 L
8607 8332 L
8621 8336 L
8633 8341 L
8646 8346 L
8658 8349 L
8671 8348 L
8683 8344 L
8696 8344 L
8708 8337 L
8721 8332 L
8733 8352 L
8746 8359 L
8758 8355 L
8771 8354 L
8783 8348 L
8796 8348 L
8808 8350 L
8821 8347 L
8834 8345 L
8846 8350 L
8859 8349 L
8871 8349 L
8884 8358 L
8896 8364 L
8909 8368 L
8921 8369 L
8934 8351 L
8946 8341 L
8959 8358 L
8971 8367 L
8984 8366 L
8996 8370 L
9009 8369 L
9021 8373 L
9034 8385 L
9046 8388 L
9060 8390 L
9072 8401 L
9084 8408 L
9097 8414 L
9109 8426 L
9119 8431 L
S
5220 8244 M
5224 8241 L
5237 8245 L
5250 8251 L
5262 8237 L
5275 8234 L
5287 8250 L
5300 8242 L
5312 8227 L
5325 8230 L
5337 8234 L
5350 8235 L
5362 8237 L
5374 8228 L
5387 8222 L
5399 8233 L
5412 8233 L
5424 8222 L
5437 8227 L
5450 8225 L
5463 8214 L
5475 8217 L
5488 8216 L
5500 8207 L
5513 8211 L
5525 8212 L
5538 8206 L
5550 8205 L
5563 8197 L
5575 8185 L
5588 8192 L
5600 8183 L
5613 8156 L
5625 8145 L
5637 8142 L
5650 8142 L
5662 8158 L
5675 8170 L
5688 8172 L
5701 8182 L
5713 8188 L
5726 8179 L
5738 8178 L
5751 8178 L
5763 8177 L
5776 8192 L
5788 8204 L
5801 8201 L
5813 8200 L
5826 8201 L
5838 8195 L
5851 8193 L
5863 8196 L
5876 8192 L
5888 8198 L
5901 8204 L
5913 8199 L
5926 8202 L
5939 8208 L
5951 8201 L
5964 8195 L
5976 8198 L
5989 8200 L
6001 8202 L
6014 8202 L
6026 8201 L
6039 8205 L
6051 8206 L
6064 8204 L
6076 8208 L
6089 8210 L
6101 8205 L
6114 8203 L
6127 8205 L
6140 8198 L
6152 8199 L
6164 8206 L
6177 8206 L
6189 8199 L
6202 8196 L
6214 8194 L
6227 8195 L
6239 8199 L
6252 8202 L
6264 8201 L
6277 8201 L
6289 8199 L
6302 8195 L
6314 8192 L
6327 8194 L
6339 8196 L
6352 8193 L
6365 8192 L
6378 8191 L
6390 8187 L
6403 8193 L
6415 8200 L
6427 8193 L
6440 8187 L
6452 8193 L
6465 8197 L
6477 8197 L
6490 8196 L
6502 8189 L
6515 8194 L
6527 8203 L
6540 8193 L
6552 8183 L
6565 8184 L
6578 8184 L
6591 8183 L
6603 8182 L
6616 8181 L
6628 8176 L
6641 8172 L
6653 8169 L
6666 8171 L
6678 8173 L
6691 8167 L
6703 8164 L
6715 8166 L
6728 8166 L
6740 8166 L
6753 8163 L
6765 8158 L
6778 8159 L
6790 8165 L
6803 8163 L
6816 8159 L
6829 8156 L
6841 8156 L
6854 8161 L
6866 8170 L
6879 8165 L
6891 8157 L
6904 8158 L
6916 8158 L
6929 8150 L
6941 8151 L
6954 8154 L
6966 8149 L
6978 8147 L
6991 8144 L
7003 8138 L
7016 8141 L
7028 8140 L
7042 8132 L
7054 8136 L
7067 8137 L
7079 8131 L
7092 8130 L
7104 8129 L
7117 8132 L
7129 8137 L
7142 8136 L
7154 8131 L
7167 8127 L
7179 8126 L
7192 8123 L
7204 8126 L
7217 8124 L
7229 8113 L
7241 8108 L
7255 8109 L
7267 8105 L
7280 8098 L
7292 8093 L
7305 8091 L
7317 8086 L
7330 8076 L
7342 8067 L
7355 8061 L
7367 8058 L
7380 8053 L
7392 8048 L
7405 8045 L
7417 8044 L
7430 8041 L
7442 8040 L
7455 8040 L
7467 8032 L
7480 8023 L
7493 8020 L
7505 8014 L
7518 8008 L
7530 8003 L
7543 7990 L
7555 7978 L
7568 7968 L
7580 7954 L
7593 7932 L
7605 7910 L
7618 7883 L
7630 7844 L
7643 7785 L
7655 7703 L
7668 7626 L
7680 7568 L
7694 7534 L
7706 7522 L
7719 7534 L
7731 7550 L
7744 7567 L
7756 7583 L
7768 7593 L
7781 7613 L
7793 7642 L
7806 7656 L
7818 7673 L
7831 7703 L
7843 7726 L
7856 7739 L
7868 7750 L
7881 7751 L
7893 7756 L
7906 7763 L
7918 7754 L
7932 7749 L
7944 7750 L
7957 7744 L
7969 7742 L
7982 7749 L
7994 7756 L
8007 7766 L
8019 7776 L
8031 7786 L
8044 7799 L
8056 7812 L
8069 7827 L
8081 7845 L
8094 7864 L
8106 7877 L
8119 7887 L
8131 7902 L
8145 7911 L
8156 7917 L
8170 7935 L
8182 7945 L
8195 7944 L
8207 7949 L
8220 7956 L
8232 7962 L
8245 7967 L
8257 7967 L
8270 7966 L
8282 7972 L
8294 7973 L
8307 7968 L
8319 7973 L
8332 7983 L
8344 7990 L
8357 7990 L
8369 7988 L
8383 7985 L
8395 7974 L
8408 7972 L
8420 7977 L
8433 7977 L
8445 7978 L
8458 7984 L
8470 7988 L
8483 7994 L
8495 8004 L
8508 8014 L
8520 8016 L
8533 8010 L
8545 8011 L
8558 8018 L
8570 8022 L
8582 8023 L
8595 8029 L
8607 8035 L
8621 8038 L
8633 8041 L
8646 8047 L
8658 8053 L
8671 8053 L
8683 8052 L
8696 8054 L
8708 8041 L
8721 8032 L
8733 8046 L
8746 8055 L
8758 8055 L
8771 8056 L
8783 8055 L
8796 8049 L
8808 8049 L
8821 8047 L
8834 8044 L
8846 8045 L
8859 8045 L
8871 8055 L
8884 8064 L
8896 8059 L
8909 8055 L
8921 8056 L
8934 8045 L
8946 8038 L
8959 8057 L
8971 8070 L
8984 8067 L
8996 8067 L
9009 8070 L
9021 8073 L
9034 8082 L
9046 8086 L
9060 8090 L
9072 8099 L
9084 8107 L
9097 8113 L
9109 8123 L
9119 8125 L
S
5220 7926 M
5224 7926 L
5237 7931 L
5250 7935 L
5262 7930 L
5275 7932 L
5287 7938 L
5300 7937 L
5312 7936 L
5325 7940 L
5337 7942 L
5350 7943 L
5362 7942 L
5374 7938 L
5387 7936 L
5399 7936 L
5412 7930 L
5424 7929 L
5437 7936 L
5450 7934 L
5463 7930 L
5475 7926 L
5488 7918 L
5500 7915 L
5513 7916 L
5525 7914 L
5538 7908 L
5550 7902 L
5563 7895 L
5575 7883 L
5588 7871 L
5600 7855 L
5613 7830 L
5625 7799 L
5637 7767 L
5650 7757 L
5662 7785 L
5675 7824 L
5688 7851 L
5701 7868 L
5713 7870 L
5726 7865 L
5738 7868 L
5751 7870 L
5763 7875 L
5776 7894 L
5788 7908 L
5801 7913 L
5813 7917 L
5826 7918 L
5838 7917 L
5851 7918 L
5863 7922 L
5876 7922 L
5888 7922 L
5901 7920 L
5913 7916 L
5926 7913 L
5939 7915 L
5951 7917 L
5964 7917 L
5976 7918 L
5989 7915 L
6001 7914 L
6014 7914 L
6026 7911 L
6039 7912 L
6051 7918 L
6064 7921 L
6076 7920 L
6089 7921 L
6101 7921 L
6114 7919 L
6127 7920 L
6140 7920 L
6152 7917 L
6164 7915 L
6177 7914 L
6189 7909 L
6202 7908 L
6214 7911 L
6227 7910 L
6239 7909 L
6252 7914 L
6264 7913 L
6277 7910 L
6289 7913 L
6302 7912 L
6314 7914 L
6327 7916 L
6339 7911 L
6352 7909 L
6365 7913 L
6378 7913 L
6390 7913 L
6403 7915 L
6415 7910 L
6427 7907 L
6440 7909 L
6452 7907 L
6465 7907 L
6477 7914 L
6490 7912 L
6502 7905 L
6515 7907 L
6527 7905 L
6540 7900 L
6552 7904 L
6565 7902 L
6578 7897 L
6591 7895 L
6603 7893 L
6616 7892 L
6628 7896 L
6641 7894 L
6653 7886 L
6666 7885 L
6678 7883 L
6691 7879 L
6703 7878 L
6715 7874 L
6728 7869 L
6740 7868 L
6753 7860 L
6765 7849 L
6778 7848 L
6790 7847 L
6803 7846 L
6816 7851 L
6829 7852 L
6841 7849 L
6854 7853 L
6866 7852 L
6879 7839 L
6891 7831 L
6904 7830 L
6916 7825 L
6929 7822 L
6941 7820 L
6954 7813 L
6966 7808 L
6978 7807 L
6991 7805 L
7003 7804 L
7016 7801 L
7028 7796 L
7042 7790 L
7054 7783 L
7067 7775 L
7079 7774 L
7092 7779 L
7104 7788 L
7117 7797 L
7129 7803 L
7142 7805 L
7154 7802 L
7167 7800 L
7179 7800 L
7192 7796 L
7204 7785 L
7217 7775 L
7229 7767 L
7241 7758 L
7255 7752 L
7267 7747 L
7280 7736 L
7292 7726 L
7305 7712 L
7317 7694 L
7330 7674 L
7342 7651 L
7355 7626 L
7367 7606 L
7380 7585 L
7392 7560 L
7405 7550 L
7417 7559 L
7430 7576 L
7442 7586 L
7455 7582 L
7467 7562 L
7480 7542 L
7493 7523 L
7505 7492 L
7518 7463 L
7530 7430 L
7543 7380 L
7555 7321 L
7568 7257 L
7580 7185 L
7593 7117 L
7605 7050 L
7618 6971 L
7630 6881 L
7643 6780 L
7655 6687 L
7668 6614 L
7680 6568 L
7694 6551 L
7706 6552 L
7719 6563 L
7731 6583 L
7744 6610 L
7756 6644 L
7768 6682 L
7781 6735 L
7793 6797 L
7806 6861 L
7818 6928 L
7831 6997 L
7843 7070 L
7856 7149 L
7868 7219 L
7881 7281 L
7893 7341 L
7906 7387 L
7918 7420 L
7932 7452 L
7944 7477 L
7957 7501 L
7969 7524 L
7982 7536 L
7994 7554 L
8007 7572 L
8019 7586 L
8031 7607 L
8044 7626 L
8056 7640 L
8069 7659 L
8081 7677 L
8094 7691 L
8106 7705 L
8119 7714 L
8131 7720 L
8145 7730 L
8156 7736 L
8170 7739 L
8182 7747 L
8195 7752 L
8207 7758 L
8220 7767 L
8232 7770 L
8245 7773 L
8257 7784 L
8270 7790 L
8282 7796 L
8294 7801 L
8307 7799 L
8319 7801 L
8332 7814 L
8344 7822 L
8357 7825 L
8369 7830 L
8383 7831 L
8395 7826 L
8408 7827 L
8420 7831 L
8433 7833 L
8445 7834 L
8458 7827 L
8470 7828 L
8483 7840 L
8495 7842 L
8508 7841 L
8520 7842 L
8533 7838 L
8545 7836 L
8558 7839 L
8570 7839 L
8582 7837 L
8595 7838 L
8607 7838 L
8621 7836 L
8633 7835 L
8646 7830 L
8658 7824 L
8671 7821 L
8683 7813 L
8696 7810 L
8708 7808 L
8721 7801 L
8733 7806 L
8746 7816 L
8758 7820 L
8771 7824 L
8783 7830 L
8796 7828 L
8808 7826 L
8821 7832 L
8834 7837 L
8846 7841 L
8859 7844 L
8871 7847 L
8884 7851 L
8896 7852 L
8909 7849 L
8921 7852 L
8934 7852 L
8946 7843 L
8959 7846 L
8971 7851 L
8984 7849 L
8996 7847 L
9009 7843 L
9021 7838 L
9034 7838 L
9046 7841 L
9060 7846 L
9072 7851 L
9084 7854 L
9097 7854 L
9109 7857 L
9119 7861 L
S
5220 7677 M
5224 7677 L
5237 7680 L
5250 7687 L
5262 7678 L
5275 7679 L
5287 7690 L
5300 7685 L
5312 7685 L
5325 7697 L
5337 7692 L
5350 7689 L
5362 7696 L
5374 7690 L
5387 7687 L
5399 7689 L
5412 7680 L
5424 7676 L
5437 7678 L
5450 7670 L
5463 7669 L
5475 7673 L
5488 7664 L
5500 7657 L
5513 7660 L
5525 7651 L
5538 7640 L
5550 7639 L
5563 7627 L
5575 7607 L
5588 7593 L
5600 7561 L
5613 7521 L
5625 7486 L
5637 7450 L
5650 7444 L
5662 7485 L
5675 7538 L
5688 7576 L
5701 7601 L
5713 7604 L
5726 7596 L
5738 7600 L
5751 7603 L
5763 7607 L
5776 7632 L
5788 7653 L
5801 7660 L
5813 7669 L
5826 7668 L
5838 7661 L
5851 7663 L
5863 7661 L
5876 7657 L
5888 7660 L
5901 7655 L
5913 7650 L
5926 7652 L
5939 7650 L
5951 7646 L
5964 7645 L
5976 7643 L
5989 7640 L
6001 7637 L
6014 7633 L
6026 7632 L
6039 7637 L
6051 7640 L
6064 7643 L
6076 7646 L
6089 7642 L
6101 7640 L
6114 7642 L
6127 7641 L
6140 7638 L
6152 7636 L
6164 7631 L
6177 7629 L
6189 7630 L
6202 7628 L
6214 7627 L
6227 7625 L
6239 7622 L
6252 7623 L
6264 7624 L
6277 7622 L
6289 7623 L
6302 7625 L
6314 7622 L
6327 7622 L
6339 7621 L
6352 7620 L
6365 7623 L
6378 7625 L
6390 7620 L
6403 7617 L
6415 7615 L
6427 7610 L
6440 7614 L
6452 7617 L
6465 7611 L
6477 7609 L
6490 7611 L
6502 7607 L
6515 7607 L
6527 7607 L
6540 7600 L
6552 7600 L
6565 7601 L
6578 7594 L
6591 7592 L
6603 7593 L
6616 7586 L
6628 7586 L
6641 7588 L
6653 7579 L
6666 7574 L
6678 7575 L
6691 7565 L
6703 7562 L
6715 7561 L
6728 7551 L
6740 7544 L
6753 7540 L
6765 7529 L
6778 7524 L
6790 7528 L
6803 7527 L
6816 7530 L
6829 7535 L
6841 7529 L
6854 7525 L
6866 7522 L
6879 7507 L
6891 7497 L
6904 7497 L
6916 7492 L
6929 7487 L
6941 7486 L
6954 7478 L
6966 7474 L
6978 7474 L
6991 7466 L
7003 7462 L
7016 7459 L
7028 7445 L
7042 7435 L
7054 7433 L
7067 7427 L
7079 7425 L
7092 7436 L
7104 7445 L
7117 7454 L
7129 7461 L
7142 7460 L
7154 7456 L
7167 7453 L
7179 7447 L
7192 7441 L
7204 7435 L
7217 7420 L
7229 7409 L
7241 7403 L
7255 7394 L
7267 7383 L
7280 7373 L
7292 7360 L
7305 7343 L
7317 7321 L
7330 7295 L
7342 7270 L
7355 7244 L
7367 7214 L
7380 7188 L
7392 7170 L
7405 7160 L
7417 7168 L
7430 7187 L
7442 7197 L
7455 7190 L
7467 7173 L
7480 7150 L
7493 7126 L
7505 7099 L
7518 7068 L
7530 7033 L
7543 6983 L
7555 6921 L
7568 6857 L
7580 6786 L
7593 6711 L
7605 6635 L
7618 6552 L
7630 6459 L
7643 6365 L
7655 6283 L
7668 6227 L
7680 6197 L
7694 6187 L
7706 6189 L
7719 6197 L
7731 6208 L
7744 6222 L
7756 6245 L
7768 6276 L
7781 6315 L
7793 6363 L
7806 6419 L
7818 6486 L
7831 6559 L
7843 6641 L
7856 6734 L
7868 6831 L
7881 6930 L
7893 7021 L
7906 7096 L
7918 7158 L
7932 7209 L
7944 7248 L
7957 7288 L
7969 7320 L
7982 7346 L
7994 7377 L
8007 7402 L
8019 7420 L
8031 7442 L
8044 7465 L
8056 7487 L
8069 7510 L
8081 7527 L
8094 7539 L
8106 7551 L
8119 7558 L
8131 7563 L
8145 7573 L
8156 7579 L
8170 7582 L
8182 7584 L
8195 7582 L
8207 7583 L
8220 7590 L
8232 7590 L
8245 7591 L
8257 7597 L
8270 7601 L
8282 7606 L
8294 7610 L
8307 7609 L
8319 7611 L
8332 7619 L
8344 7620 L
8357 7620 L
8369 7627 L
8383 7627 L
8395 7622 L
8408 7622 L
8420 7619 L
8433 7618 L
8445 7621 L
8458 7616 L
8470 7614 L
8483 7619 L
8495 7616 L
8508 7612 L
8520 7609 L
8533 7603 L
8545 7601 L
8558 7604 L
8570 7599 L
8582 7596 L
8595 7598 L
8607 7592 L
8621 7585 L
8633 7582 L
8646 7576 L
8658 7569 L
8671 7565 L
8683 7557 L
8696 7553 L
8708 7556 L
8721 7554 L
8733 7559 L
8746 7569 L
8758 7572 L
8771 7574 L
8783 7580 L
8796 7580 L
8808 7582 L
8821 7588 L
8834 7589 L
8846 7590 L
8859 7595 L
8871 7595 L
8884 7595 L
8896 7597 L
8909 7596 L
8921 7595 L
8934 7593 L
8946 7584 L
8959 7585 L
8971 7589 L
8984 7582 L
8996 7574 L
9009 7570 L
9021 7563 L
9034 7560 L
9046 7564 L
9060 7564 L
9072 7564 L
9084 7570 L
9097 7571 L
9109 7572 L
9119 7576 L
S
9 W
6700 9661 M
6804 9532 L
S
6700 9532 M
6804 9661 L
S
6827 9609 M
6945 9609 L
S
6827 9570 M
6945 9570 L
S
7027 9711 M
7062 9711 7076 9670 7076 9622  V
7076 9571 7062 9532 7027 9532  V
6992 9532 6978 9571 6978 9622  V
6978 9670 6992 9711 7027 9711  V
C S
6709 8638 M
6709 8509 L
S
6709 8596 M
6709 8616 6723 8638 6751 8638  V
6779 8638 6793 8616 6793 8596  V
6793 8596 6793 8509 6793 8509  V
S
6793 8596 M
6793 8616 6807 8638 6835 8638  V
6863 8638 6877 8616 6877 8596  V
6877 8596 6877 8509 6877 8509  V
S
6924 8509 M
6924 8638 L
S
6924 8679 M
6924 8690 L
S
6973 8638 M
6973 8509 L
S
6973 8596 M
6973 8616 6994 8638 7025 8638  V
7059 8638 7070 8614 7070 8596  V
7070 8596 7070 8509 7070 8509  V
S
6732 7677 M
6836 7548 L
S
6732 7548 M
6836 7677 L
S
6859 7625 M
6977 7625 L
S
6859 7586 M
6977 7586 L
S
7109 7698 M
7106 7718 7090 7727 7061 7727  V
7026 7727 7003 7704 7003 7607  V
7003 7580 7017 7548 7058 7548  V
7090 7548 7113 7572 7113 7604  V
7113 7639 7090 7665 7059 7665  V
7028 7665 7003 7637 7003 7607  V
S
8595 7110 M
8595 7289 L
8546 7251 L
S
8757 7110 M
8757 7289 L
8668 7165 L
8786 7165 L
S
8812 7232 M
8812 7268 8837 7289 8865 7289  V
8895 7289 8913 7262 8913 7232  V
8913 7183 8818 7196 8815 7110  V
8815 7110 8923 7110 8923 7110  V
S
9001 7289 M
8971 7289 8948 7273 8948 7245  V
8948 7215 8971 7206 9001 7206  V
9031 7206 9054 7215 9054 7245  V
9054 7273 9031 7289 9001 7289  V
C S
9001 7206 M
8971 7206 8946 7192 8946 7159  V
8946 7127 8971 7110 9001 7110  V
9031 7110 9056 7127 9056 7159  V
9056 7192 9031 7206 9001 7206  V
C S
7935 6570 M
7935 6749 L
7886 6711 L
S
8013 6694 M
8013 6726 8037 6749 8066 6749  V
8093 6749 8114 6730 8114 6705  V
8114 6680 8086 6666 8050 6666  V
8095 6666 8118 6652 8118 6619  V
8118 6585 8093 6571 8066 6570  V
8038 6571 8010 6585 8010 6611  V
S
8254 6720 M
8251 6740 8235 6749 8206 6749  V
8171 6749 8148 6726 8148 6629  V
8148 6602 8162 6570 8203 6570  V
8235 6570 8258 6594 8258 6626  V
8258 6661 8235 6687 8204 6687  V
8173 6687 8148 6659 8148 6629  V
S
8289 6694 M
8289 6726 8313 6749 8342 6749  V
8369 6749 8390 6730 8390 6705  V
8390 6680 8362 6666 8326 6666  V
8371 6666 8394 6652 8394 6619  V
8394 6585 8369 6571 8342 6570  V
8314 6571 8286 6585 8286 6611  V
S
7095 6270 M
7095 6449 L
7046 6411 L
S
7174 6394 M
7174 6426 7198 6449 7227 6449  V
7254 6449 7275 6430 7275 6405  V
7275 6380 7247 6366 7211 6366  V
7256 6366 7279 6352 7279 6319  V
7279 6285 7254 6271 7227 6270  V
7199 6271 7171 6285 7171 6311  V
S
7394 6270 M
7394 6449 L
7305 6325 L
7423 6325 L
S
7501 6449 M
7536 6449 7550 6408 7550 6360  V
7550 6309 7536 6270 7501 6270  V
7466 6270 7452 6309 7452 6360  V
7452 6408 7466 6449 7501 6449  V
C S
5475 6809 M
5475 6988 L
5426 6950 L
S
5613 6809 M
5613 6988 L
5564 6950 L
S
5744 6988 M
5714 6988 5691 6972 5691 6944  V
5691 6914 5714 6905 5744 6905  V
5774 6905 5797 6914 5797 6944  V
5797 6972 5774 6988 5744 6988  V
C S
5744 6905 M
5714 6905 5689 6891 5689 6858  V
5689 6826 5714 6809 5744 6809  V
5774 6809 5799 6826 5799 6858  V
5799 6891 5774 6905 5744 6905  V
C S
5830 6931 M
5830 6967 5855 6988 5883 6988  V
5913 6988 5931 6961 5931 6931  V
5931 6882 5836 6895 5833 6809  V
5833 6809 5941 6809 5941 6809  V
S
8235 6870 M
8235 7049 L
8186 7011 L
S
8314 6994 M
8314 7026 8338 7049 8367 7049  V
8394 7049 8415 7030 8415 7005  V
8415 6980 8387 6966 8351 6966  V
8396 6966 8419 6952 8419 6919  V
8419 6885 8394 6871 8367 6870  V
8339 6871 8311 6885 8311 6911  V
S
8456 6898 M
8459 6878 8474 6870 8504 6870  V
8539 6870 8562 6893 8562 6990  V
8562 7016 8548 7049 8507 7049  V
8474 7049 8452 7025 8452 6992  V
8452 6957 8474 6932 8505 6932  V
8536 6932 8562 6960 8562 6990  V
S
8589 6994 M
8589 7026 8613 7049 8642 7049  V
8669 7049 8690 7030 8690 7005  V
8690 6980 8662 6966 8626 6966  V
8671 6966 8694 6952 8694 6919  V
8694 6885 8669 6871 8642 6870  V
8614 6871 8586 6885 8586 6911  V
S
1 W
8831 7379 M
8831 7379 L
8831 7379 L
C
F
13 W
8831 9719 M
8831 9688 L
S
8831 9655 M
8831 9624 L
S
8831 9591 M
8831 9560 L
S
8831 9527 M
8831 9496 L
S
8831 9463 M
8831 9432 L
S
8831 9399 M
8831 9368 L
S
8831 9335 M
8831 9304 L
S
8831 9271 M
8831 9240 L
S
8831 9207 M
8831 9176 L
S
8831 9143 M
8831 9112 L
S
8831 9079 M
8831 9048 L
S
8831 9015 M
8831 8984 L
S
8831 8951 M
8831 8920 L
S
8831 8887 M
8831 8856 L
S
8831 8823 M
8831 8792 L
S
8831 8759 M
8831 8728 L
S
8831 8695 M
8831 8664 L
S
8831 8631 M
8831 8600 L
S
8831 8567 M
8831 8536 L
S
8831 8503 M
8831 8472 L
S
8831 8439 M
8831 8408 L
S
8831 8375 M
8831 8344 L
S
8831 8311 M
8831 8280 L
S
8831 8247 M
8831 8216 L
S
8831 8183 M
8831 8152 L
S
8831 8119 M
8831 8088 L
S
8831 8055 M
8831 8024 L
S
8831 7991 M
8831 7960 L
S
8831 7927 M
8831 7896 L
S
8831 7863 M
8831 7832 L
S
8831 7799 M
8831 7768 L
S
8831 7735 M
8831 7704 L
S
8831 7671 M
8831 7640 L
S
8831 7607 M
8831 7576 L
S
8831 7543 M
8831 7512 L
S
8831 7479 M
8831 7448 L
S
8831 7415 M
8831 7384 L
S
1 W
7713 6150 M
7713 6150 L
7713 6150 L
C
F
13 W
7713 9746 M
7713 9715 L
S
7713 9682 M
7713 9651 L
S
7713 9618 M
7713 9587 L
S
7713 9554 M
7713 9523 L
S
7713 9490 M
7713 9459 L
S
7713 9426 M
7713 9395 L
S
7713 9362 M
7713 9331 L
S
7713 9298 M
7713 9267 L
S
7713 9234 M
7713 9203 L
S
7713 9170 M
7713 9139 L
S
7713 9106 M
7713 9075 L
S
7713 9042 M
7713 9011 L
S
7713 8978 M
7713 8947 L
S
7713 8914 M
7713 8883 L
S
7713 8850 M
7713 8819 L
S
7713 8786 M
7713 8755 L
S
7713 8722 M
7713 8691 L
S
7713 8658 M
7713 8627 L
S
7713 8594 M
7713 8563 L
S
7713 8530 M
7713 8499 L
S
7713 8466 M
7713 8435 L
S
7713 8402 M
7713 8371 L
S
7713 8338 M
7713 8307 L
S
7713 8274 M
7713 8243 L
S
7713 8210 M
7713 8179 L
S
7713 8146 M
7713 8115 L
S
7713 8082 M
7713 8051 L
S
7713 8018 M
7713 7987 L
S
7713 7954 M
7713 7923 L
S
7713 7890 M
7713 7859 L
S
7713 7826 M
7713 7795 L
S
7713 7762 M
7713 7731 L
S
7713 7698 M
7713 7667 L
S
7713 7634 M
7713 7603 L
S
7713 7570 M
7713 7539 L
S
7713 7506 M
7713 7475 L
S
7713 7442 M
7713 7411 L
S
7713 7378 M
7713 7347 L
S
7713 7314 M
7713 7283 L
S
7713 7250 M
7713 7219 L
S
7713 7186 M
7713 7155 L
S
7713 7122 M
7713 7091 L
S
7713 7058 M
7713 7027 L
S
7713 6994 M
7713 6963 L
S
7713 6930 M
7713 6899 L
S
7713 6866 M
7713 6835 L
S
7713 6802 M
7713 6771 L
S
7713 6738 M
7713 6707 L
S
7713 6674 M
7713 6643 L
S
7713 6610 M
7713 6579 L
S
7713 6546 M
7713 6515 L
S
7713 6482 M
7713 6451 L
S
7713 6418 M
7713 6387 L
S
7713 6354 M
7713 6323 L
S
7713 6290 M
7713 6259 L
S
7713 6226 M
7713 6195 L
S
7713 6162 M
7713 6150 L
S
1 W
8399 7139 M
8399 7139 L
8399 7139 L
C
F
13 W
8416 9746 M
8416 9715 L
S
8416 9682 M
8415 9651 L
S
8415 9618 M
8415 9587 L
S
8415 9554 M
8415 9523 L
S
8414 9490 M
8414 9459 L
S
8414 9426 M
8414 9395 L
S
8413 9362 M
8413 9331 L
S
8413 9298 M
8413 9267 L
S
8413 9234 M
8412 9203 L
S
8412 9170 M
8412 9139 L
S
8412 9106 M
8412 9075 L
S
8411 9042 M
8411 9011 L
S
8411 8978 M
8411 8947 L
S
8411 8914 M
8410 8883 L
S
8410 8850 M
8410 8819 L
S
8410 8786 M
8410 8755 L
S
8409 8722 M
8409 8691 L
S
8409 8658 M
8409 8627 L
S
8408 8594 M
8408 8563 L
S
8408 8530 M
8408 8499 L
S
8408 8466 M
8407 8435 L
S
8407 8402 M
8407 8371 L
S
8407 8338 M
8407 8307 L
S
8406 8274 M
8406 8243 L
S
8406 8210 M
8406 8179 L
S
8406 8146 M
8405 8115 L
S
8405 8082 M
8405 8051 L
S
8405 8018 M
8405 7987 L
S
8404 7954 M
8404 7923 L
S
8404 7890 M
8404 7859 L
S
8403 7826 M
8403 7795 L
S
8403 7762 M
8403 7731 L
S
8403 7698 M
8402 7667 L
S
8402 7634 M
8402 7603 L
S
8402 7570 M
8402 7539 L
S
8401 7506 M
8401 7475 L
S
8401 7442 M
8401 7411 L
S
8401 7378 M
8400 7347 L
S
8400 7314 M
8400 7283 L
S
8400 7250 M
8400 7219 L
S
8399 7186 M
8399 7155 L
S
1 W
5636 7080 M
5636 7080 L
5636 7080 L
C
F
13 W
5636 9746 M
5636 9715 L
S
5636 9682 M
5636 9651 L
S
5636 9618 M
5636 9587 L
S
5636 9554 M
5636 9523 L
S
5636 9490 M
5636 9459 L
S
5636 9426 M
5636 9395 L
S
5636 9362 M
5636 9331 L
S
5636 9298 M
5636 9267 L
S
5636 9234 M
5636 9203 L
S
5636 9170 M
5636 9139 L
S
5636 9106 M
5636 9075 L
S
5636 9042 M
5636 9011 L
S
5636 8978 M
5636 8947 L
S
5636 8914 M
5636 8883 L
S
5636 8850 M
5636 8819 L
S
5636 8786 M
5636 8755 L
S
5636 8722 M
5636 8691 L
S
5636 8658 M
5636 8627 L
S
5636 8594 M
5636 8563 L
S
5636 8530 M
5636 8499 L
S
5636 8466 M
5636 8435 L
S
5636 8402 M
5636 8371 L
S
5636 8338 M
5636 8307 L
S
5636 8274 M
5636 8243 L
S
5636 8210 M
5636 8179 L
S
5636 8146 M
5636 8115 L
S
5636 8082 M
5636 8051 L
S
5636 8018 M
5636 7987 L
S
5636 7954 M
5636 7923 L
S
5636 7890 M
5636 7859 L
S
5636 7826 M
5636 7795 L
S
5636 7762 M
5636 7731 L
S
5636 7698 M
5636 7667 L
S
5636 7634 M
5636 7603 L
S
5636 7570 M
5636 7539 L
S
5636 7506 M
5636 7475 L
S
5636 7442 M
5636 7411 L
S
5636 7378 M
5636 7347 L
S
5636 7314 M
5636 7283 L
S
5636 7250 M
5636 7219 L
S
5636 7186 M
5636 7155 L
S
5636 7122 M
5636 7091 L
S
1 W
8001 6801 M
8001 6801 L
8001 6801 L
C
F
13 W
8001 9746 M
8001 9715 L
S
8001 9682 M
8001 9651 L
S
8001 9618 M
8001 9587 L
S
8001 9554 M
8001 9523 L
S
8001 9490 M
8001 9459 L
S
8001 9426 M
8001 9395 L
S
8001 9362 M
8001 9331 L
S
8001 9298 M
8001 9267 L
S
8001 9234 M
8001 9203 L
S
8001 9170 M
8001 9139 L
S
8001 9106 M
8001 9075 L
S
8001 9042 M
8001 9011 L
S
8001 8978 M
8001 8947 L
S
8001 8914 M
8001 8883 L
S
8001 8850 M
8001 8819 L
S
8001 8786 M
8001 8755 L
S
8001 8722 M
8001 8691 L
S
8001 8658 M
8001 8627 L
S
8001 8594 M
8001 8563 L
S
8001 8530 M
8001 8499 L
S
8001 8466 M
8001 8435 L
S
8001 8402 M
8001 8371 L
S
8001 8338 M
8001 8307 L
S
8001 8274 M
8001 8243 L
S
8001 8210 M
8001 8179 L
S
8001 8146 M
8001 8115 L
S
8001 8082 M
8001 8051 L
S
8001 8018 M
8001 7987 L
S
8001 7954 M
8001 7923 L
S
8001 7890 M
8001 7859 L
S
8001 7826 M
8001 7795 L
S
8001 7762 M
8001 7731 L
S
8001 7698 M
8001 7667 L
S
8001 7634 M
8001 7603 L
S
8001 7570 M
8001 7539 L
S
8001 7506 M
8001 7475 L
S
8001 7442 M
8001 7411 L
S
8001 7378 M
8001 7347 L
S
8001 7314 M
8001 7283 L
S
8001 7250 M
8001 7219 L
S
8001 7186 M
8001 7155 L
S
8001 7122 M
8001 7091 L
S
8001 7058 M
8001 7027 L
S
8001 6994 M
8001 6963 L
S
8001 6930 M
8001 6899 L
S
8001 6866 M
8001 6835 L
S
8001 6802 M
8001 6801 L
S
showpage
%%Trailer
grestore

